DOPAMINE: Doppler frequency and Angle of arrival MINimization of tracking Error for extended reality

In this paper, we investigate how Joint Communication And Sensing (JCAS) can be used to improve the Inertial Measurement Unit (IMU)- based tracking accuracy of eXtended Reality (XR) Head-Mounted Displays (HMDs). Such tracking is used when optical and InfraRed (IR) tracking is lost, and its lack of accuracy can lead to disruption of the user experience. In particular, we analyze the impact of using doppler-based speed estimation to aid the accelerometer-based position estimation, and Angle of Arrival (AoA) estimation to aid the gyroscope-based orientation estimation. Although less accurate than IMUs for short times in fact, the JCAS based methods require one fewer integration step, making the tracking more sustainable over time. Based on the proposed model, we conclude that at least in the case of the position estimate, introducing JCAS can make long lasting optical/IR tracking losses more sustainable.

==> figures/acc_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
ylabel={Amplitude [dB]},
xlabel={Frequency [Hz]},
width=\tfwidth,
height=\tfheight,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=60,
ymin=-50,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, row sep=-1.5pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0488042947779405	-12.904968698723\\
0.244021473889702	-17.6692125689128\\
0.439238653001464	-22.3560240634994\\
0.634455832113226	-22.9914964038051\\
0.829673011224988	-17.5245789529948\\
1.02489019033675	-7.99105392557381\\
1.22010736944851	-21.5151890637271\\
1.41532454856027	-20.0775000926466\\
1.61054172767204	-13.0725151942783\\
1.8057589067838	-2.66329755530539\\
2.00097608589556	-1.73724542801474\\
2.19619326500732	-10.4440595547094\\
2.39141044411908	-16.2550486753262\\
2.58662762323084	-15.0365610664478\\
2.78184480234261	-9.35969827494288\\
2.97706198145437	-9.63156567401935\\
3.17227916056613	-16.4352588878808\\
3.36749633967789	-16.6901497973106\\
3.56271351878965	-12.096901282951\\
3.75793069790142	-9.14340349389716\\
3.95314787701318	-10.4113679341085\\
4.14836505612494	-13.9592761294389\\
4.3435822352367	-15.2027401293748\\
4.53879941434846	-13.7666505928586\\
4.73401659346022	-11.7067428527797\\
4.92923377257199	-12.2399591136619\\
5.12445095168375	-15.1273938662101\\
5.31966813079551	-15.1948847002997\\
5.51488530990727	-13.7128795137085\\
5.71010248901903	-12.5374067086379\\
5.9053196681308	-13.8681686427414\\
6.10053684724256	-14.7060610867449\\
6.29575402635432	-14.4880055395265\\
6.49097120546608	-13.6449234800748\\
6.68618838457784	-14.0386791792714\\
6.88140556368961	-14.3546792099217\\
7.07662274280137	-15.1686985742775\\
7.27183992191313	-14.2416921154648\\
7.46705710102489	-14.2916793402965\\
7.66227428013665	-14.1341369678883\\
7.85749145924841	-14.4265586794556\\
8.05270863836018	-14.7641832308237\\
8.24792581747194	-14.7610454402495\\
8.4431429965837	-13.8034206801398\\
8.63836017569546	-15.2410206097855\\
8.83357735480722	-15.8152202858668\\
9.02879453391899	-14.9456930573034\\
9.22401171303075	-14.8556434229358\\
9.41922889214251	-15.8611408140755\\
9.61444607125427	-17.1426960162309\\
9.80966325036603	-17.5773889184541\\
10.0048804294778	-16.7985024342799\\
10.2000976085896	-17.0162166436744\\
10.3953147877013	-17.395661749799\\
10.5905319668131	-17.9385829932065\\
10.7857491459248	-18.6326773869733\\
10.9809663250366	-18.5853650631843\\
11.1761835041484	-18.4988927623459\\
11.3714006832601	-18.932749165578\\
11.5666178623719	-19.770566494854\\
11.7618350414837	-19.5893533517713\\
11.9570522205954	-20.0043247813143\\
12.1522693997072	-20.3152662135579\\
12.3474865788189	-20.5854259123486\\
12.5427037579307	-21.4923203090697\\
12.7379209370425	-21.3927079309192\\
12.9331381161542	-22.1379942297233\\
13.128355295266	-22.3740917229608\\
13.3235724743777	-22.3795465964364\\
13.5187896534895	-23.4045503976801\\
13.7140068326013	-23.6961120551253\\
13.909224011713	-23.539979375156\\
14.1044411908248	-24.1859996427688\\
14.2996583699366	-24.3245752337966\\
14.4948755490483	-24.2940604478401\\
14.6900927281601	-25.0802955315745\\
14.8853099072718	-25.0574548698394\\
15.0805270863836	-25.7839471765556\\
15.2757442654954	-26.2473951664063\\
15.4709614446071	-26.1137029875387\\
15.6661786237189	-26.4216792608328\\
15.8613958028306	-27.1970747652482\\
16.0566129819424	-27.5652544210677\\
16.2518301610542	-27.3215740675561\\
16.4470473401659	-27.4124873306238\\
16.6422645192777	-27.9470835352328\\
16.8374816983895	-28.5801710869019\\
17.0326988775012	-28.8768595625845\\
17.227916056613	-29.0632551324454\\
17.4231332357247	-28.899044389479\\
17.6183504148365	-29.5812798165571\\
17.8135675939483	-29.799701243305\\
18.00878477306	-29.5203623109425\\
18.2040019521718	-29.7643664902291\\
18.3992191312836	-30.3462519096482\\
18.5944363103953	-30.9770990949172\\
18.7896534895071	-30.8375484408107\\
18.9848706686188	-30.5909016629719\\
19.1800878477306	-30.7990356333887\\
19.3753050268424	-31.2879352788434\\
19.5705222059541	-31.2694496812268\\
19.7657393850659	-32.0870692603975\\
19.9609565641776	-31.4832027266928\\
20.1561737432894	-32.1043328327026\\
20.3513909224012	-32.2233363658095\\
20.5466081015129	-32.3372516000731\\
20.7418252806247	-32.4786367903499\\
20.9370424597365	-32.1959350882935\\
21.1322596388482	-31.9783019195572\\
21.32747681796	-33.1063475264735\\
21.5226939970717	-33.3053574964312\\
21.7179111761835	-33.2573105213242\\
21.9131283552953	-33.7972970369051\\
22.108345534407	-33.1084213174284\\
22.3035627135188	-34.2729592291843\\
22.4987798926306	-34.6728665908614\\
22.6939970717423	-34.8420315410464\\
22.8892142508541	-34.4869038188734\\
23.0844314299658	-34.4891662754967\\
23.2796486090776	-35.0564352708371\\
23.4748657881894	-35.5638180180362\\
23.6700829673011	-35.5209956600828\\
23.8653001464129	-35.3041572469827\\
24.0605173255246	-35.5009801142553\\
24.2557345046364	-35.7815901344143\\
24.4509516837482	-36.5161185156069\\
24.6461688628599	-36.3155294339212\\
24.8413860419717	-36.5392754282566\\
25.0366032210835	-36.7072987921498\\
25.2318204001952	-37.1198983554107\\
25.427037579307	-37.4610934436719\\
25.6222547584187	-37.2008883932182\\
25.8174719375305	-37.5311725590447\\
26.0126891166423	-37.4874451199142\\
26.207906295754	-37.6997952794469\\
26.4031234748658	-37.9023112989881\\
26.5983406539776	-38.2236948160919\\
26.7935578330893	-37.6329867146694\\
26.9887750122011	-38.6195225981655\\
27.1839921913128	-38.3622161895901\\
27.3792093704246	-38.8085583916534\\
27.5744265495364	-38.6387161667878\\
27.7696437286481	-38.9018949538772\\
27.9648609077599	-39.4165471352872\\
28.1600780868716	-39.1767771191974\\
28.3552952659834	-39.3580231625334\\
28.5505124450952	-39.5825026645325\\
28.7457296242069	-39.3645345563535\\
28.9409468033187	-40.367243673416\\
29.1361639824305	-39.692491761028\\
29.3313811615422	-40.4089419228792\\
29.526598340654	-40.2475534022412\\
29.7218155197657	-40.2753489733662\\
29.9170326988775	-40.8857444139636\\
30.1122498779893	-40.2028048840694\\
30.307467057101	-40.7269303735906\\
30.5026842362128	-40.927013567941\\
30.6979014153245	-40.9847759714382\\
30.8931185944363	-41.3295591599368\\
31.0883357735481	-41.1737411688966\\
31.2835529526598	-41.4390934347748\\
31.4787701317716	-41.3419387655752\\
31.6739873108834	-42.1490286654945\\
31.8692044899951	-41.855179072382\\
32.0644216691069	-41.5101755731672\\
32.2596388482186	-42.4494892614052\\
32.4548560273304	-41.7155415254691\\
32.6500732064422	-42.5323360477107\\
32.8452903855539	-42.3645211284006\\
33.0405075646657	-42.1067922161662\\
33.2357247437775	-43.0690724750535\\
33.4309419228892	-42.9081849699523\\
33.626159102001	-42.7817793781546\\
33.8213762811127	-42.9481480279705\\
34.0165934602245	-42.9157556300531\\
34.2118106393363	-43.5079458415833\\
34.407027818448	-43.7264406500635\\
34.6022449975598	-43.8372082773543\\
34.7974621766716	-43.4438612365651\\
34.9926793557833	-43.7936688541537\\
35.1878965348951	-43.7366714396057\\
35.3831137140068	-44.5094573888993\\
35.5783308931186	-44.2847085597479\\
35.7735480722304	-43.9668444761962\\
35.9687652513421	-44.6319164429318\\
36.1639824304539	-44.5876721368472\\
36.3591996095656	-44.6406589372212\\
36.5544167886774	-44.635427067309\\
36.7496339677892	-44.8620355567943\\
36.9448511469009	-45.5251902380309\\
37.1400683260127	-45.322027177097\\
37.3352855051245	-45.4808104515321\\
37.5305026842362	-45.1707928464555\\
37.725719863348	-45.3233093377916\\
37.9209370424597	-45.7187988038309\\
38.1161542215715	-45.8439286375911\\
38.3113714006833	-45.9158527339092\\
38.506588579795	-45.5460263694745\\
38.7018057589068	-46.1339833747876\\
38.8970229380185	-46.2306109502295\\
39.0922401171303	-46.3155315058315\\
39.2874572962421	-45.9024140254286\\
39.4826744753538	-46.3606504396554\\
39.6778916544656	-46.731339665028\\
39.8731088335774	-47.0015174851871\\
40.0683260126891	-46.6542084557643\\
40.2635431918009	-46.7968858113657\\
40.4587603709126	-46.8823486017814\\
40.6539775500244	-47.0734431522889\\
40.8491947291362	-47.3429381441746\\
41.0444119082479	-47.2762913586772\\
41.2396290873597	-46.9833281333429\\
41.4348462664715	-47.4078508452455\\
41.6300634455832	-47.7229111620435\\
41.825280624695	-47.8779938657139\\
42.0204978038067	-47.7555295762156\\
42.2157149829185	-47.903161110876\\
42.4109321620303	-47.905031379363\\
42.606149341142	-48.4068701562207\\
42.8013665202538	-48.337975524716\\
42.9965836993655	-48.0118088858072\\
43.1918008784773	-48.3083220756854\\
43.3870180575891	-48.5156792880121\\
43.5822352367008	-48.8288935751216\\
43.7774524158126	-48.9383078421397\\
43.9726695949244	-48.4522120119161\\
44.1678867740361	-48.7669729682311\\
44.3631039531479	-49.2995920185367\\
44.5583211322596	-49.4932852247265\\
44.7535383113714	-49.1579478518833\\
44.9487554904832	-49.1304333104585\\
45.1439726695949	-49.2072597799227\\
45.3391898487067	-49.8722020380905\\
45.5344070278184	-49.5851372441862\\
45.7296242069302	-50.0886494077568\\
45.924841386042	-49.4458511846537\\
46.1200585651537	-49.5627290757489\\
46.3152757442655	-49.9242553121016\\
46.5104929233773	-50.1161747716371\\
46.705710102489	-49.6368924770452\\
46.9009272816008	-50.2531933975992\\
47.0961444607125	-50.3990261450175\\
47.2913616398243	-50.6311630889576\\
47.4865788189361	-50.5261154250542\\
47.6817959980478	-50.3536400758898\\
47.8770131771596	-50.771123045677\\
48.0722303562714	-50.5802697735415\\
48.2674475353831	-51.0539126952698\\
48.4626647144949	-51.0118505158544\\
48.6578818936066	-50.7467045146328\\
48.8530990727184	-51.1028460590268\\
49.0483162518302	-51.1075936868319\\
49.2435334309419	-51.5276786260096\\
49.4387506100537	-51.5096705330425\\
49.6339677891654	-51.3141535274186\\
49.8291849682772	-51.6576651060561\\
50.024402147389	-51.480551999694\\
50.2196193265007	-51.9592737340313\\
50.4148365056125	-51.5943540546207\\
50.6100536847243	-51.700389946175\\
50.805270863836	-51.9434549130887\\
51.0004880429478	-52.5582541611492\\
51.1957052220595	-51.8460523654756\\
51.3909224011713	-52.4441123900174\\
51.5861395802831	-52.2700435047747\\
51.7813567593948	-52.3569462327047\\
51.9765739385066	-52.9074235609529\\
52.1717911176184	-52.4391635711341\\
52.3670082967301	-52.6918574284294\\
52.5622254758419	-52.5511036846605\\
52.7574426549536	-52.8355948139607\\
52.9526598340654	-53.1878531009733\\
53.1478770131772	-53.3252359708993\\
53.3430941922889	-52.597881679377\\
53.5383113714007	-52.9953700403911\\
53.7335285505124	-53.1229412350458\\
53.9287457296242	-53.2502725050617\\
54.123962908736	-53.3129514021474\\
54.3191800878477	-53.5623401923304\\
54.5143972669595	-53.5058962959899\\
54.7096144460713	-54.1511449628377\\
54.904831625183	-53.7757719195551\\
55.1000488042948	-53.8545936526082\\
55.2952659834065	-54.0896830346513\\
55.4904831625183	-53.9644197891959\\
55.6857003416301	-54.0670178376966\\
55.8809175207418	-54.1848096356824\\
56.0761346998536	-54.0399817124201\\
56.2713518789653	-54.3978829468386\\
56.4665690580771	-54.3059648470138\\
56.6617862371889	-54.5071534355628\\
56.8570034163006	-54.4067799084749\\
57.0522205954124	-54.2018539073504\\
57.2474377745242	-54.8979045317934\\
57.4426549536359	-54.7718092501065\\
57.6378721327477	-54.7998995826331\\
57.8330893118594	-54.7638546375932\\
58.0283064909712	-54.9973483068082\\
58.223523670083	-55.0102524902321\\
58.4187408491947	-54.9095394830426\\
58.6139580283065	-55.2757510130061\\
58.8091752074183	-55.2006171468192\\
59.00439238653	-55.3430045134105\\
59.1996095656418	-55.4354518887055\\
59.3948267447535	-55.2771280463723\\
59.5900439238653	-55.848181196353\\
59.7852611029771	-55.3591713415598\\
59.9804782820888	-55.3609543962365\\
60.1756954612006	-55.7519705114143\\
60.3709126403123	-55.6775257523911\\
60.5661298194241	-55.7375851899169\\
60.7613469985359	-55.6454087662205\\
60.9565641776476	-55.9424377197499\\
61.1517813567594	-55.7186743709557\\
61.3469985358712	-55.9629358361568\\
61.5422157149829	-56.1432607065514\\
61.7374328940947	-56.1452003256547\\
61.9326500732064	-56.2529731310025\\
62.1278672523182	-56.2411875098365\\
62.32308443143	-56.7074267449652\\
62.5183016105417	-56.2440218604817\\
62.7135187896535	-56.7461876835253\\
62.9087359687653	-56.3094518610232\\
63.103953147877	-56.877055701803\\
63.2991703269888	-56.7354791687963\\
63.4943875061005	-56.6432304058242\\
63.6896046852123	-56.9271240986876\\
63.8848218643241	-56.5921550746544\\
64.0800390434358	-57.0044541463888\\
64.2752562225476	-56.8209746742866\\
64.4704734016593	-56.9773166782781\\
64.6656905807711	-56.9734379853953\\
64.8609077598829	-56.9931562061761\\
65.0561249389946	-56.9817051089706\\
65.2513421181064	-57.0088235233526\\
65.4465592972182	-57.098965481318\\
65.6417764763299	-57.1831627853679\\
65.8369936554417	-57.5540934969201\\
66.0322108345534	-57.5785397878114\\
66.2274280136652	-57.2610297795483\\
66.422645192777	-57.5631096562647\\
66.6178623718887	-57.3872930141893\\
66.8130795510005	-57.5022267515432\\
67.0082967301122	-57.8858098178584\\
67.203513909224	-57.6862632157687\\
67.3987310883358	-58.1206756402767\\
67.5939482674475	-57.9592282471566\\
67.7891654465593	-57.915138724073\\
67.9843826256711	-58.1090208730005\\
68.1795998047828	-57.9745761858433\\
68.3748169838946	-58.209841680079\\
68.5700341630063	-58.3165050146001\\
68.7652513421181	-58.2201751751718\\
68.9604685212299	-58.7645834424427\\
69.1556857003416	-58.2197616781175\\
69.3509028794534	-58.4331339656229\\
69.5461200585652	-58.0578791350927\\
69.7413372376769	-58.2682883103811\\
69.9365544167887	-58.8244645686875\\
70.1317715959004	-58.737601354917\\
70.3269887750122	-59.1201891763508\\
70.522205954124	-58.8732464541896\\
70.7174231332357	-58.9865342308763\\
70.9126403123475	-59.3507740787248\\
71.1078574914593	-59.2198411124007\\
71.303074670571	-59.140477463004\\
71.4982918496828	-59.3012911567125\\
71.6935090287945	-59.1832336929122\\
71.8887262079063	-59.3126863507783\\
72.0839433870181	-59.5253840131545\\
72.2791605661298	-59.2528991301537\\
72.4743777452416	-59.4488453443527\\
72.6695949243533	-59.5843305949282\\
72.8648121034651	-59.8057243185693\\
73.0600292825769	-60.0508713741302\\
73.2552464616886	-59.688776894732\\
73.4504636408004	-60.0863571344077\\
73.6456808199122	-59.8052921251584\\
73.8408979990239	-60.0078811616292\\
74.0361151781357	-60.1666952156618\\
74.2313323572474	-60.2466960296725\\
74.4265495363592	-60.5760169681049\\
74.621766715471	-60.3593786157477\\
74.8169838945827	-60.5041929281565\\
75.0122010736945	-60.2329256595789\\
75.2074182528062	-60.4227037946757\\
75.402635431918	-60.458279957847\\
75.5978526110298	-60.6038570433193\\
75.7930697901415	-60.9791801314796\\
75.9882869692533	-60.977595040477\\
76.1835041483651	-60.9567286867909\\
76.3787213274768	-61.0762995681888\\
76.5739385065886	-60.9272434403527\\
76.7691556857003	-61.1143338361001\\
76.9643728648121	-61.1695872234864\\
77.1595900439239	-61.4506562163624\\
77.3548072230356	-60.9841467981763\\
77.5500244021474	-61.2945036233495\\
77.7452415812592	-61.1936421879328\\
77.9404587603709	-61.2940759493925\\
78.1356759394827	-61.6300113173546\\
78.3308931185944	-61.4176537449793\\
78.5261102977062	-61.2777587207394\\
78.721327476818	-61.4209680726251\\
78.9165446559297	-61.8220750801252\\
79.1117618350415	-61.7444206334525\\
79.3069790141532	-62.0926059051949\\
79.502196193265	-61.8687645425706\\
79.6974133723768	-62.0328783389669\\
79.8926305514885	-61.9739844180401\\
80.0878477306003	-62.1300537617612\\
80.2830649097121	-62.3718722800233\\
80.4782820888238	-62.305747552229\\
80.6734992679356	-62.4715309305479\\
80.8687164470473	-62.3440164373392\\
81.0639336261591	-62.6331414057635\\
81.2591508052709	-62.3710295582969\\
81.4543679843826	-62.6874826941247\\
81.6495851634944	-62.7070612046387\\
81.8448023426062	-63.0682058781765\\
82.0400195217179	-63.0802595395696\\
82.2352367008297	-62.6415671547999\\
82.4304538799414	-63.0301422521573\\
82.6256710590532	-63.4161771285874\\
82.820888238165	-63.2058030856886\\
83.0161054172767	-63.4496882312733\\
83.2113225963885	-63.0368896293073\\
83.4065397755002	-63.6960421048125\\
83.601756954612	-63.4913747414536\\
83.7969741337238	-63.2821737967459\\
83.9921913128355	-63.3364385918466\\
84.1874084919473	-63.5862012829801\\
84.3826256710591	-64.1038135184896\\
84.5778428501708	-63.6745623691012\\
84.7730600292826	-64.1136435709584\\
84.9682772083943	-63.7482331266335\\
85.1634943875061	-63.6486772180878\\
85.3587115666179	-64.2693331504108\\
85.5539287457296	-64.215113914424\\
85.7491459248414	-64.2899631502283\\
85.9443631039532	-64.1308821947178\\
86.1395802830649	-63.7452397146746\\
86.3347974621767	-64.1845243001194\\
86.5300146412884	-64.3180686073385\\
86.7252318204002	-64.4095406331408\\
86.920448999512	-64.5163881268477\\
87.1156661786237	-64.7320946610803\\
87.3108833577355	-64.7994462683073\\
87.5061005368472	-64.5371940585447\\
87.701317715959	-64.9262650626407\\
87.8965348950708	-64.3470261746354\\
88.0917520741825	-65.3215924646799\\
88.2869692532943	-65.2733665882486\\
88.4821864324061	-65.0187226699975\\
88.6774036115178	-64.7242318872791\\
88.8726207906296	-64.7220296044882\\
89.0678379697413	-65.2411499128922\\
89.2630551488531	-64.9291451396599\\
89.4582723279649	-65.3294101363655\\
89.6534895070766	-65.0945757147388\\
89.8487066861884	-65.5143814617788\\
90.0439238653001	-65.3974780180575\\
90.2391410444119	-65.1378375687784\\
90.4343582235237	-65.5266350920609\\
90.6295754026354	-65.9409285547683\\
90.8247925817472	-65.6248557047275\\
91.020009760859	-65.9953411900946\\
91.2152269399707	-66.0897625092601\\
91.4104441190825	-66.0129397200834\\
91.6056612981942	-65.9981260397305\\
91.800878477306	-65.8963456795726\\
91.9960956564178	-65.7553154532696\\
92.1913128355295	-65.6752033665531\\
92.3865300146413	-65.8591861461153\\
92.5817471937531	-66.1089592111609\\
92.7769643728648	-66.1639988310025\\
92.9721815519766	-66.1003058463775\\
93.1673987310883	-66.3012731844507\\
93.3626159102001	-66.1489756886549\\
93.5578330893119	-66.4950068040114\\
93.7530502684236	-66.4089168293067\\
93.9482674475354	-65.7482561327338\\
94.1434846266472	-66.5643380351468\\
94.3387018057589	-66.161297492031\\
94.5339189848707	-66.3450150561425\\
94.7291361639824	-66.3882969585103\\
94.9243533430942	-66.4298630543889\\
95.119570522206	-66.5062431498606\\
95.3147877013177	-66.0235496654983\\
95.5100048804295	-65.9341227514162\\
95.7052220595412	-66.5999744707208\\
95.900439238653	-66.7553856533619\\
96.0956564177648	-66.7640390028143\\
96.2908735968765	-67.1386783617569\\
96.4860907759883	-66.5595009119763\\
96.6813079551001	-66.5352595906988\\
96.8765251342118	-67.0596321564583\\
97.0717423133236	-66.4792959914064\\
97.2669594924353	-66.7489957529769\\
97.4621766715471	-66.7846388261972\\
97.6573938506589	-66.4688984141598\\
97.8526110297706	-67.1598908837766\\
98.0478282088824	-66.5544946497805\\
98.2430453879941	-66.8840362908779\\
98.4382625671059	-66.9185110735227\\
98.6334797462177	-67.6249693772161\\
98.8286969253294	-66.5741244533361\\
99.0239141044412	-67.0096779527778\\
99.219131283553	-66.73593517032\\
99.4143484626647	-67.1255222986277\\
99.6095656417765	-66.5313196342559\\
99.8047828208882	-66.9930077393012\\
100	-inf\\
}; \addlegendentry{$\text{Acceleration}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0488042947779405	-10.7803414351769\\
0.244021473889702	-9.41784056078219\\
0.439238653001464	-14.3704996763663\\
0.634455832113226	-17.7801127577819\\
0.829673011224988	-11.6954376218371\\
1.02489019033675	-2.55375600711924\\
1.22010736944851	-19.1193879833658\\
1.41532454856027	-22.0816131263511\\
1.61054172767204	-19.3633404529476\\
1.8057589067838	-10.3673085415349\\
2.00097608589556	-10.1357486133173\\
2.19619326500732	-19.5189532860286\\
2.39141044411908	-20.4071699715672\\
2.58662762323084	-16.3856636396253\\
2.78184480234261	-11.4479259170166\\
2.97706198145437	-11.7035590661957\\
3.17227916056613	-17.4571431140019\\
3.36749633967789	-21.1649612824021\\
3.56271351878965	-18.3044155084105\\
3.75793069790142	-16.3036785328256\\
3.95314787701318	-17.8416942181166\\
4.14836505612494	-21.3030239072172\\
4.3435822352367	-20.8889662747846\\
4.53879941434846	-18.8759536441794\\
4.73401659346022	-16.8406558587184\\
4.92923377257199	-18.0482812452088\\
5.12445095168375	-20.0805165025648\\
5.31966813079551	-20.6637090767369\\
5.51488530990727	-19.4680221686735\\
5.71010248901903	-18.2206036493968\\
5.9053196681308	-19.7153178843123\\
6.10053684724256	-22.0055590536636\\
6.29575402635432	-22.8647104200834\\
6.49097120546608	-21.605811344518\\
6.68618838457784	-20.859058638502\\
6.88140556368961	-21.9796613012732\\
7.07662274280137	-22.2950280009773\\
7.27183992191313	-21.2123559881292\\
7.46705710102489	-21.3894650336856\\
7.66227428013665	-21.2997380011874\\
7.85749145924841	-22.4316341238092\\
8.05270863836018	-23.0825385420484\\
8.24792581747194	-23.7057097304292\\
8.4431429965837	-22.6616580745604\\
8.63836017569546	-23.8242832152774\\
8.83357735480722	-24.0723934124087\\
9.02879453391899	-23.3743353647339\\
9.22401171303075	-23.3308140426864\\
9.41922889214251	-24.0621284104042\\
9.61444607125427	-25.1352314899644\\
9.80966325036603	-26.4152595482698\\
10.0048804294778	-26.3997602298725\\
10.2000976085896	-26.9733980153792\\
10.3953147877013	-26.9954455678644\\
10.5905319668131	-27.7992671337163\\
10.7857491459248	-28.1570158559548\\
10.9809663250366	-28.0976362074208\\
11.1761835041484	-28.0653600664694\\
11.3714006832601	-28.485232434819\\
11.5666178623719	-29.1839981386756\\
11.7618350414837	-29.6487289868037\\
11.9570522205954	-29.9571498542783\\
12.1522693997072	-30.0013644774238\\
12.3474865788189	-30.5203694873575\\
12.5427037579307	-31.5728004062215\\
12.7379209370425	-31.7114730428815\\
12.9331381161542	-31.8137036773613\\
13.128355295266	-32.2375113678623\\
13.3235724743777	-32.4014902775941\\
13.5187896534895	-32.6733295190342\\
13.7140068326013	-33.3434062328883\\
13.909224011713	-32.9821909383437\\
14.1044411908248	-33.6967833435766\\
14.2996583699366	-34.2657088452681\\
14.4948755490483	-34.3311205521116\\
14.6900927281601	-34.9003963597112\\
14.8853099072718	-34.8394406717599\\
15.0805270863836	-35.6324476832966\\
15.2757442654954	-35.9670709817783\\
15.4709614446071	-35.515876765686\\
15.6661786237189	-35.7432322291848\\
15.8613958028306	-36.695143718076\\
16.0566129819424	-36.9586546560771\\
16.2518301610542	-37.0100182847983\\
16.4470473401659	-37.3251922702243\\
16.6422645192777	-37.4067326430353\\
16.8374816983895	-38.30616345549\\
17.0326988775012	-38.4268641942436\\
17.227916056613	-38.7570981919184\\
17.4231332357247	-38.9718135745114\\
17.6183504148365	-39.4522537891562\\
17.8135675939483	-39.5694074430174\\
18.00878477306	-39.6327708372207\\
18.2040019521718	-39.8334734264244\\
18.3992191312836	-40.4379728212541\\
18.5944363103953	-40.8291397567255\\
18.7896534895071	-41.1568829160135\\
18.9848706686188	-40.7207633201738\\
19.1800878477306	-41.1094454307616\\
19.3753050268424	-41.301848011658\\
19.5705222059541	-41.6365951977767\\
19.7657393850659	-42.2127516608886\\
19.9609565641776	-41.8853041626792\\
20.1561737432894	-42.8443271629315\\
20.3513909224012	-43.2252360624881\\
20.5466081015129	-43.4284247564427\\
20.7418252806247	-43.3776363999353\\
20.9370424597365	-43.1714031998495\\
21.1322596388482	-43.2031418622667\\
21.32747681796	-44.31864975072\\
21.5226939970717	-44.3923870276667\\
21.7179111761835	-44.691122640547\\
21.9131283552953	-45.0399176678711\\
22.108345534407	-44.6467106738695\\
22.3035627135188	-45.6362063147805\\
22.4987798926306	-45.5958422916029\\
22.6939970717423	-45.9285887613081\\
22.8892142508541	-45.7054359628894\\
23.0844314299658	-46.0934705383896\\
23.2796486090776	-46.584439586271\\
23.4748657881894	-46.8265733559022\\
23.6700829673011	-46.947345403854\\
23.8653001464129	-46.972674317438\\
24.0605173255246	-47.1581382058041\\
24.2557345046364	-47.5029119707342\\
24.4509516837482	-47.6240692049138\\
24.6461688628599	-47.210035167652\\
24.8413860419717	-48.0165296607005\\
25.0366032210835	-47.8964879870667\\
25.2318204001952	-48.7284844718844\\
25.427037579307	-48.783123442229\\
25.6222547584187	-48.4564811198456\\
25.8174719375305	-48.8961356679247\\
26.0126891166423	-49.0164079874115\\
26.207906295754	-49.2432493781356\\
26.4031234748658	-49.5059425224547\\
26.5983406539776	-49.7373412342828\\
26.7935578330893	-49.5196126680308\\
26.9887750122011	-49.7535056028639\\
27.1839921913128	-50.2883643943157\\
27.3792093704246	-50.4597517639703\\
27.5744265495364	-50.6358375772037\\
27.7696437286481	-50.7430652636758\\
27.9648609077599	-51.0536690580585\\
28.1600780868716	-51.1697058277829\\
28.3552952659834	-51.2426604875681\\
28.5505124450952	-51.5910972261659\\
28.7457296242069	-51.4206545224555\\
28.9409468033187	-52.0787847895392\\
29.1361639824305	-51.8560207104999\\
29.3313811615422	-52.0746043455183\\
29.526598340654	-51.7878047975517\\
29.7218155197657	-52.4096383998714\\
29.9170326988775	-52.6053214397735\\
30.1122498779893	-52.4897741471984\\
30.307467057101	-53.014053344278\\
30.5026842362128	-52.7393585083598\\
30.6979014153245	-52.877936880497\\
30.8931185944363	-53.242125824733\\
31.0883357735481	-53.2541496724016\\
31.2835529526598	-53.9590395872858\\
31.4787701317716	-53.5451356816542\\
31.6739873108834	-54.2272409016625\\
31.8692044899951	-54.2209716708014\\
32.0644216691069	-54.1492388784674\\
32.2596388482186	-54.7379806677326\\
32.4548560273304	-54.2536321375062\\
32.6500732064422	-55.0032660449309\\
32.8452903855539	-54.9714826336458\\
33.0405075646657	-54.7553086134986\\
33.2357247437775	-55.0524003511031\\
33.4309419228892	-55.292570111173\\
33.626159102001	-55.4196171063497\\
33.8213762811127	-55.8467449660344\\
34.0165934602245	-55.4235005034336\\
34.2118106393363	-56.0721665136198\\
34.407027818448	-56.1343337386923\\
34.6022449975598	-56.2752301930253\\
34.7974621766716	-56.3177899620168\\
34.9926793557833	-56.0139729342834\\
35.1878965348951	-56.476603573945\\
35.3831137140068	-57.1268171840574\\
35.5783308931186	-56.9715859237084\\
35.7735480722304	-57.2034766572799\\
35.9687652513421	-57.5036843223878\\
36.1639824304539	-57.1763225064058\\
36.3591996095656	-57.7729344251886\\
36.5544167886774	-58.1542490293773\\
36.7496339677892	-58.378383782222\\
36.9448511469009	-58.4203589756484\\
37.1400683260127	-57.9688575246386\\
37.3352855051245	-58.5815112990765\\
37.5305026842362	-58.5923384812958\\
37.725719863348	-58.7563620869478\\
37.9209370424597	-58.9208252472087\\
38.1161542215715	-58.8125833647929\\
38.3113714006833	-59.3203462159767\\
38.506588579795	-59.4285774823625\\
38.7018057589068	-59.6720515085659\\
38.8970229380185	-59.9259180791161\\
39.0922401171303	-59.3949243250516\\
39.2874572962421	-59.9342424575786\\
39.4826744753538	-60.3543434452217\\
39.6778916544656	-60.1928077543883\\
39.8731088335774	-60.3374014513705\\
40.0683260126891	-60.3219933829282\\
40.2635431918009	-60.2822103601807\\
40.4587603709126	-60.6300080303322\\
40.6539775500244	-61.0786105969706\\
40.8491947291362	-61.1553045954796\\
41.0444119082479	-60.9694542626781\\
41.2396290873597	-61.2600647145329\\
41.4348462664715	-61.5743917118907\\
41.6300634455832	-61.5661276084183\\
41.825280624695	-61.6981620976513\\
42.0204978038067	-61.5438369251035\\
42.2157149829185	-61.8804585052554\\
42.4109321620303	-62.1189975140928\\
42.606149341142	-62.3301359850799\\
42.8013665202538	-62.3606519330463\\
42.9965836993655	-61.9062792996336\\
43.1918008784773	-62.2614124098264\\
43.3870180575891	-62.8754977013197\\
43.5822352367008	-62.8758764937347\\
43.7774524158126	-63.2583479433596\\
43.9726695949244	-62.9588811488973\\
44.1678867740361	-62.8991194451333\\
44.3631039531479	-63.6525449333032\\
44.5583211322596	-63.2606690945922\\
44.7535383113714	-63.0470637381894\\
44.9487554904832	-63.7293874613369\\
45.1439726695949	-63.5623168175113\\
45.3391898487067	-63.9204483273973\\
45.5344070278184	-64.0323578483064\\
45.7296242069302	-64.3593410198284\\
45.924841386042	-64.6058979853776\\
46.1200585651537	-63.8249861905225\\
46.3152757442655	-64.4025350073517\\
46.5104929233773	-64.4683487676787\\
46.705710102489	-64.124248734874\\
46.9009272816008	-64.9469690173664\\
47.0961444607125	-65.1480936481603\\
47.2913616398243	-65.1651463982424\\
47.4865788189361	-64.9462513215256\\
47.6817959980478	-64.8601455236488\\
47.8770131771596	-65.4057664266218\\
48.0722303562714	-65.5006589872324\\
48.2674475353831	-65.365059598135\\
48.4626647144949	-65.6313017202458\\
48.6578818936066	-65.6030478407899\\
48.8530990727184	-66.1324634201667\\
49.0483162518302	-66.0913164922939\\
49.2435334309419	-66.5661446432668\\
49.4387506100537	-66.4733502656264\\
49.6339677891654	-66.4531621629361\\
49.8291849682772	-66.4657392865371\\
50.024402147389	-66.4359319674858\\
50.2196193265007	-66.6210562015649\\
50.4148365056125	-66.9640806755073\\
50.6100536847243	-66.8407969755274\\
50.805270863836	-66.8416437276832\\
51.0004880429478	-67.3858706093363\\
51.1957052220595	-67.1027531275047\\
51.3909224011713	-67.3095979268221\\
51.5861395802831	-67.4439676754177\\
51.7813567593948	-67.6028200874836\\
51.9765739385066	-67.6261975109707\\
52.1717911176184	-67.605711267101\\
52.3670082967301	-67.4946954561154\\
52.5622254758419	-67.6757635948958\\
52.7574426549536	-68.3841980168423\\
52.9526598340654	-68.4394701042579\\
53.1478770131772	-68.285923318046\\
53.3430941922889	-67.943033459008\\
53.5383113714007	-68.0744378305947\\
53.7335285505124	-68.4975601733047\\
53.9287457296242	-68.7894289548304\\
54.123962908736	-68.5625827671037\\
54.3191800878477	-68.4598551920899\\
54.5143972669595	-68.80337439596\\
54.7096144460713	-69.0863699194314\\
54.904831625183	-68.90542822107\\
55.1000488042948	-68.9536327227445\\
55.2952659834065	-69.1742190251181\\
55.4904831625183	-69.1306840868813\\
55.6857003416301	-69.6140581751154\\
55.8809175207418	-69.5159097292159\\
56.0761346998536	-69.6577338147449\\
56.2713518789653	-69.8626766108346\\
56.4665690580771	-69.9936570595692\\
56.6617862371889	-70.1747854837873\\
56.8570034163006	-69.7808490492246\\
57.0522205954124	-70.086813885676\\
57.2474377745242	-70.2448687952516\\
57.4426549536359	-70.5214181143398\\
57.6378721327477	-70.678846193344\\
57.8330893118594	-70.3259527357068\\
58.0283064909712	-70.5542377772224\\
58.223523670083	-70.9154358398729\\
58.4187408491947	-70.8790913650316\\
58.6139580283065	-70.9009629184292\\
58.8091752074183	-70.7570096234748\\
59.00439238653	-71.1556166572483\\
59.1996095656418	-71.1617933195086\\
59.3948267447535	-71.1110640286887\\
59.5900439238653	-71.27137773293\\
59.7852611029771	-71.4850616299594\\
59.9804782820888	-71.5016190077658\\
60.1756954612006	-71.4295099388223\\
60.3709126403123	-71.8457789705457\\
60.5661298194241	-71.9190160232606\\
60.7613469985359	-71.7520974307116\\
60.9565641776476	-71.9952858253706\\
61.1517813567594	-71.8202046903188\\
61.3469985358712	-72.3317374896225\\
61.5422157149829	-72.1859728085905\\
61.7374328940947	-72.2170844888543\\
61.9326500732064	-72.2039446679732\\
62.1278672523182	-72.6155650503081\\
62.32308443143	-72.6845830550204\\
62.5183016105417	-72.4440605938813\\
62.7135187896535	-72.7279202197189\\
62.9087359687653	-72.673890166723\\
63.103953147877	-72.6364825628488\\
63.2991703269888	-72.9363623728973\\
63.4943875061005	-72.8480722538402\\
63.6896046852123	-73.3078272273718\\
63.8848218643241	-72.9762945496549\\
64.0800390434358	-73.3592528435622\\
64.2752562225476	-73.1568658883527\\
64.4704734016593	-73.0118734680998\\
64.6656905807711	-73.417610961655\\
64.8609077598829	-73.331033696067\\
65.0561249389946	-73.2597046935921\\
65.2513421181064	-73.4352714418567\\
65.4465592972182	-73.3756882965585\\
65.6417764763299	-73.5545815572564\\
65.8369936554417	-73.887206185475\\
66.0322108345534	-73.7881637829512\\
66.2274280136652	-73.9022706061107\\
66.422645192777	-73.8589446846838\\
66.6178623718887	-74.0938362187674\\
66.8130795510005	-74.3571390857834\\
67.0082967301122	-74.3772277822067\\
67.203513909224	-74.4620676334623\\
67.3987310883358	-74.1718729346544\\
67.5939482674475	-74.2640972133243\\
67.7891654465593	-74.6524537650754\\
67.9843826256711	-74.4278661479214\\
68.1795998047828	-74.5903237006332\\
68.3748169838946	-74.8173763862994\\
68.5700341630063	-74.8313199437497\\
68.7652513421181	-74.7150599800916\\
68.9604685212299	-74.8948608783626\\
69.1556857003416	-74.9170203526584\\
69.3509028794534	-75.34986859821\\
69.5461200585652	-75.2067190960372\\
69.7413372376769	-75.1871985753751\\
69.9365544167887	-75.3340782429418\\
70.1317715959004	-75.0071467668692\\
70.3269887750122	-75.4754946781089\\
70.522205954124	-75.2485166813608\\
70.7174231332357	-75.3789712379293\\
70.9126403123475	-75.8029135495754\\
71.1078574914593	-75.5294873579234\\
71.303074670571	-76.0315552778427\\
71.4982918496828	-75.4927267030222\\
71.6935090287945	-75.8139422349443\\
71.8887262079063	-75.8331106199283\\
72.0839433870181	-75.7701252462914\\
72.2791605661298	-76.2058877798615\\
72.4743777452416	-76.567425269213\\
72.6695949243533	-75.8651047730338\\
72.8648121034651	-75.8648375085446\\
73.0600292825769	-76.2423406239569\\
73.2552464616886	-76.5029119631687\\
73.4504636408004	-76.6005214165187\\
73.6456808199122	-76.443283707785\\
73.8408979990239	-76.7861999019816\\
74.0361151781357	-76.3226232100943\\
74.2313323572474	-76.7517212054353\\
74.4265495363592	-76.9217778483182\\
74.621766715471	-76.8503565978372\\
74.8169838945827	-76.9490318994674\\
75.0122010736945	-76.8008477846643\\
75.2074182528062	-76.9156941741184\\
75.402635431918	-76.7601261849734\\
75.5978526110298	-77.0028960082253\\
75.7930697901415	-77.2640730559473\\
75.9882869692533	-77.084245522731\\
76.1835041483651	-77.2653157107794\\
76.3787213274768	-77.4572258057514\\
76.5739385065886	-77.4357646799596\\
76.7691556857003	-77.5211668570565\\
76.9643728648121	-77.179589385818\\
77.1595900439239	-77.4105378213449\\
77.3548072230356	-77.7245454007911\\
77.5500244021474	-77.856452781269\\
77.7452415812592	-77.8102082873864\\
77.9404587603709	-77.9518821776904\\
78.1356759394827	-77.6228759147435\\
78.3308931185944	-77.6423248256134\\
78.5261102977062	-77.9224249811734\\
78.721327476818	-77.8332872625922\\
78.9165446559297	-78.2335408225352\\
79.1117618350415	-78.0371148132826\\
79.3069790141532	-78.0364295863348\\
79.502196193265	-78.1423357962386\\
79.6974133723768	-78.1188215467665\\
79.8926305514885	-78.149006681409\\
80.0878477306003	-78.1903695091433\\
80.2830649097121	-78.5868646897151\\
80.4782820888238	-78.4194365731758\\
80.6734992679356	-78.4412365227963\\
80.8687164470473	-78.723414082959\\
81.0639336261591	-78.4642626085685\\
81.2591508052709	-78.854757213749\\
81.4543679843826	-78.9597192003315\\
81.6495851634944	-78.3864307065459\\
81.8448023426062	-78.6780672228473\\
82.0400195217179	-78.9098364184933\\
82.2352367008297	-78.9791251198201\\
82.4304538799414	-78.8854690600943\\
82.6256710590532	-78.9792714059943\\
82.820888238165	-79.1602048952782\\
83.0161054172767	-79.1562163119156\\
83.2113225963885	-79.4489417621869\\
83.4065397755002	-79.389214521045\\
83.601756954612	-79.1495908642952\\
83.7969741337238	-79.2913303939494\\
83.9921913128355	-79.4124685550409\\
84.1874084919473	-79.758908320568\\
84.3826256710591	-79.640252147345\\
84.5778428501708	-79.3665064242668\\
84.7730600292826	-79.8481478982249\\
84.9682772083943	-79.6926773194372\\
85.1634943875061	-80.0794891056693\\
85.3587115666179	-79.8531080108754\\
85.5539287457296	-79.9616183426316\\
85.7491459248414	-79.938694286852\\
85.9443631039532	-79.8413356424046\\
86.1395802830649	-79.9002676083619\\
86.3347974621767	-80.1119094121444\\
86.5300146412884	-79.9952178085098\\
86.7252318204002	-80.2183831875757\\
86.920448999512	-80.2494797685319\\
87.1156661786237	-80.5015575885321\\
87.3108833577355	-80.1216179466649\\
87.5061005368472	-80.3943666896818\\
87.701317715959	-80.4919933697881\\
87.8965348950708	-80.4011052705447\\
88.0917520741825	-80.7696315706769\\
88.2869692532943	-80.5645025559245\\
88.4821864324061	-80.3292228110668\\
88.6774036115178	-80.3549736759835\\
88.8726207906296	-80.550077999893\\
89.0678379697413	-81.0376260429248\\
89.2630551488531	-81.2180155398789\\
89.4582723279649	-80.6981096791304\\
89.6534895070766	-80.7049774560228\\
89.8487066861884	-80.903338059083\\
90.0439238653001	-80.9836939721433\\
90.2391410444119	-81.2493420734853\\
90.4343582235237	-81.321878475986\\
90.6295754026354	-80.9513583081107\\
90.8247925817472	-80.6785192969989\\
91.020009760859	-81.2616399060589\\
91.2152269399707	-81.4627161630104\\
91.4104441190825	-81.1567613294017\\
91.6056612981942	-81.2834070353661\\
91.800878477306	-81.0731405564558\\
91.9960956564178	-81.1403637160652\\
92.1913128355295	-81.4313609507822\\
92.3865300146413	-81.1742936124786\\
92.5817471937531	-81.2837450245671\\
92.7769643728648	-81.5391143915897\\
92.9721815519766	-81.591196333307\\
93.1673987310883	-81.4841687384773\\
93.3626159102001	-81.8973562686405\\
93.5578330893119	-81.5684227141029\\
93.7530502684236	-81.6843903683417\\
93.9482674475354	-81.7459080596705\\
94.1434846266472	-81.6182156115194\\
94.3387018057589	-81.6486260133915\\
94.5339189848707	-81.8040330847783\\
94.7291361639824	-81.7447386589728\\
94.9243533430942	-82.0283115215416\\
95.119570522206	-81.6829461082314\\
95.3147877013177	-81.6495978608667\\
95.5100048804295	-81.9207748759416\\
95.7052220595412	-81.7518064821843\\
95.900439238653	-81.7623483078541\\
96.0956564177648	-82.4482036234547\\
96.2908735968765	-81.8952152859504\\
96.4860907759883	-82.0663151627627\\
96.6813079551001	-82.1687570720293\\
96.8765251342118	-81.9985299422437\\
97.0717423133236	-82.1289502769264\\
97.2669594924353	-81.9178362169906\\
97.4621766715471	-82.0801319526216\\
97.6573938506589	-82.3493759744309\\
97.8526110297706	-82.2030693910583\\
98.0478282088824	-82.3131413292777\\
98.2430453879941	-82.2768970734209\\
98.4382625671059	-82.2399894776088\\
98.6334797462177	-82.0736144521351\\
98.8286969253294	-82.3546140998929\\
99.0239141044412	-82.0423035984754\\
99.219131283553	-81.9546544276841\\
99.4143484626647	-82.564270024578\\
99.6095656417765	-81.6609060849075\\
99.8047828208882	-82.4311277368405\\
100	-inf\\
};
\addlegendentry{$\text{Angular velocity}$}
\end{axis}


\end{tikzpicture}%

==> figures/gyro_vs_aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
width=\tfwidth,
height=\tfheight,
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{RMSE } [^\circ]$},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny, row sep=-1.5pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
1	0.0118585412256314\\
2	0.0167705098312484\\
3	0.0205395959064437\\
4	0.0237170824512628\\
5	0.0265165042944955\\
6	0.0290473750965556\\
7	0.0313747509950278\\
8	0.0335410196624968\\
9	0.0355756236768943\\
10	0.0375\\
11	0.0393303318063807\\
12	0.0410791918128875\\
13	0.0427565784412177\\
14	0.0443705983732471\\
15	0.0459279326771846\\
16	0.0474341649025257\\
17	0.0488940180390199\\
18	0.0503115294937453\\
19	0.0516901828203383\\
20	0.0530330085889911\\
21	0.0543426627982104\\
22	0.0556214886532175\\
23	0.0568715658303866\\
24	0.0580947501931112\\
25	0.0592927061281571\\
26	0.0604669331122391\\
27	0.0616187877193312\\
28	0.0627495019900557\\
29	0.063860198872224\\
30	0.0649519052838329\\
31	0.0660255632312213\\
32	0.0670820393249937\\
33	0.0681221329671936\\
34	0.0691465834296967\\
35	0.0701560760020114\\
36	0.0711512473537885\\
37	0.0721326902312675\\
38	0.0731009575860672\\
39	0.0740565662179931\\
40	0.075\\
41	0.0759317127424372\\
42	0.076852130744697\\
43	0.0777616550749789\\
44	0.0786606636127614\\
45	0.0795495128834866\\
46	0.0804285397107271\\
47	0.0812980627075455\\
48	0.0821583836257749\\
49	0.08300978857942\\
50	0.0838525491562421\\
51	0.0846869234297716\\
52	0.0855131568824354\\
53	0.08633148324916\\
54	0.0871421252896669\\
55	0.0879452954966893\\
56	0.0887411967464942\\
57	0.0895300228973499\\
58	0.0903119593409422\\
59	0.0910871835111834\\
60	0.0918558653543692\\
61	0.0926181677642135\\
62	0.0933742469849155\\
63	0.0941242529850835\\
64	0.0948683298050514\\
65	0.0956066158798647\\
66	0.0963392443399885\\
67	0.0970663432915859\\
68	0.0977880360780397\\
69	0.0985044415242277\\
70	0.0992156741649221\\
71	0.0999218444585567\\
72	0.100623058987491\\
73	0.101319420645797\\
74	0.102011028815516\\
75	0.102697979532219\\
76	0.103380365640677\\
77	0.104058276941337\\
78	0.104731800328267\\
79	0.105401019919164\\
80	0.106066017177982\\
81	0.106726871030683\\
82	0.107383657974573\\
83	0.108036452181659\\
84	0.108685325596421\\
85	0.109330348028349\\
86	0.109971587239614\\
87	0.110609109028145\\
88	0.111242977306435\\
89	0.111873254176322\\
90	0.1125\\
91	0.113123273467488\\
92	0.113743131660773\\
93	0.114359630114827\\
94	0.114972822875669\\
95	0.115582762555668\\
96	0.116189500386222\\
97	0.116793086267981\\
98	0.117393568818739\\
99	0.117990995419142\\
100	0.118585412256314\\
101	0.11917686436553\\
102	0.119765395670035\\
103	0.120351049019109\\
104	0.120933866224478\\
105	0.121513888095147\\
106	0.122091154470748\\
107	0.122665704253471\\
108	0.123237575438662\\
109	0.123806805144144\\
110	0.124373429638327\\
111	0.124937484367183\\
112	0.125499003980111\\
113	0.126058022354787\\
114	0.126614572621006\\
115	0.127168687183599\\
116	0.127720397744448\\
117	0.128269735323653\\
118	0.128816730279882\\
119	0.129361412329953\\
120	0.129903810567666\\
121	0.130443953481946\\
122	0.130981868974297\\
123	0.131517584375626\\
124	0.132051126462443\\
125	0.132582521472478\\
126	0.133111795119741\\
127	0.133638972609041\\
128	0.134164078649987\\
129	0.13468713747051\\
130	0.1352081728299\\
131	0.135727208031404\\
132	0.136244265934387\\
133	0.136759368966079\\
134	0.137272539132923\\
135	0.137783798031554\\
136	0.138293166859393\\
137	0.138800666424913\\
138	0.13930631715755\\
139	0.139810139117304\\
140	0.140312152004023\\
141	0.140812375166389\\
142	0.141310827610626\\
143	0.141807528008918\\
144	0.142302494707577\\
145	0.142795745734948\\
146	0.143287298809071\\
147	0.143777171345106\\
148	0.144265380462535\\
149	0.144751942992141\\
150	0.145236875482778\\
151	0.145720194207941\\
152	0.146201915172134\\
153	0.14668205411706\\
154	0.147160626527614\\
155	0.147637647637721\\
156	0.148113132435986\\
157	0.148587095671192\\
158	0.149059551857638\\
159	0.149530515280327\\
160	0.15\\
161	0.150468019858042\\
162	0.150934588481236\\
163	0.151399719286398\\
164	0.151863425484874\\
165	0.152325720086924\\
166	0.152786615905975\\
167	0.153246125562769\\
168	0.153704261489394\\
169	0.154161035933208\\
170	0.154616460960662\\
171	0.155070548461015\\
172	0.155523310149958\\
173	0.155974757573141\\
174	0.156424902109607\\
175	0.156873754975139\\
176	0.157321327225523\\
177	0.15776762975972\\
178	0.158212673322967\\
179	0.158656468509796\\
180	0.159099025766973\\
181	0.15954035539637\\
182	0.159980467557762\\
183	0.160419372271556\\
184	0.160857079421454\\
185	0.161293598757049\\
186	0.161728939896359\\
187	0.162163112328297\\
188	0.162596125415091\\
189	0.163027988394631\\
190	0.163458710382775\\
191	0.163888300375591\\
192	0.16431676725155\\
193	0.164744119773666\\
194	0.165170366591589\\
195	0.165595516243647\\
196	0.16601957715884\\
197	0.166442557658791\\
198	0.166864465959652\\
199	0.167285310173966\\
200	0.167705098312484\\
201	0.168123838285949\\
202	0.168541537906832\\
203	0.168958204891032\\
204	0.169373846859543\\
205	0.169788471340077\\
206	0.170202085768653\\
207	0.17061469749116\\
208	0.171026313764871\\
209	0.171436941759937\\
210	0.171846588560844\\
211	0.172255261167838\\
212	0.17266296649832\\
213	0.173069711388215\\
214	0.173475502593306\\
215	0.173880346790544\\
216	0.174284250579334\\
217	0.174687220482782\\
218	0.175089262948931\\
219	0.175490384351964\\
220	0.175890590993379\\
221	0.176289889103147\\
222	0.176688284840846\\
223	0.177085784296764\\
224	0.177482393492988\\
225	0.177878118384471\\
226	0.178272964860071\\
227	0.178666938743574\\
228	0.1790600457947\\
229	0.179452291710081\\
230	0.179843682124227\\
231	0.180234222610469\\
232	0.180623918681884\\
233	0.181012775792208\\
234	0.181400799336717\\
235	0.181787994653112\\
236	0.182174367022367\\
237	0.182559921669571\\
238	0.182944663764757\\
239	0.183328598423705\\
240	0.183711730708738\\
241	0.184094065629504\\
242	0.184475608143733\\
243	0.184856363157994\\
244	0.185236335528427\\
245	0.185615530061469\\
246	0.185993951514559\\
247	0.186371604596838\\
248	0.186748493969831\\
249	0.18712462424812\\
250	0.1875\\
251	0.18787462574813\\
252	0.188248505970167\\
253	0.188621645099389\\
254	0.188994047525312\\
255	0.189365717594289\\
256	0.189736659610103\\
257	0.190106877834549\\
258	0.190476376488004\\
259	0.190845159749992\\
260	0.191213231759729\\
261	0.191580596616672\\
262	0.191947258381046\\
263	0.192313221074371\\
264	0.192678488679977\\
265	0.193043065143506\\
266	0.193406954373414\\
267	0.193770160241457\\
268	0.194132686583172\\
269	0.194494537198349\\
270	0.194855715851499\\
271	0.195216226272306\\
272	0.195576072156079\\
273	0.195935257164197\\
274	0.196293784924536\\
275	0.196651659031903\\
276	0.197008883048455\\
277	0.197365460504112\\
278	0.197721394896961\\
279	0.198076689693664\\
280	0.198431348329844\\
281	0.198785374210479\\
282	0.199138770710276\\
283	0.199491541174056\\
284	0.199843688917113\\
285	0.200195217225587\\
286	0.200546129356814\\
287	0.200896428539683\\
288	0.201246117974981\\
289	0.201595200835734\\
290	0.201943680267544\\
291	0.202291559388918\\
292	0.202638841291594\\
293	0.202985529040865\\
294	0.203331625675889\\
295	0.203677134210004\\
296	0.204022057631032\\
297	0.204366398901581\\
298	0.204710160959343\\
299	0.205053346717385\\
300	0.205395959064437\\
301	0.205738000865178\\
302	0.206079474960511\\
303	0.206420384167843\\
304	0.206760731281353\\
305	0.207100519072261\\
306	0.20743975028909\\
307	0.207778427657926\\
308	0.208116553882674\\
309	0.208454131645309\\
310	0.208791163606126\\
311	0.20912765240398\\
312	0.209463600656534\\
313	0.20979901096049\\
314	0.210133885891829\\
315	0.210468228006034\\
316	0.210802039838328\\
317	0.211135323903889\\
318	0.211468082698075\\
319	0.211800318696644\\
320	0.212132034355964\\
321	0.212463232113229\\
322	0.212793914386667\\
323	0.213124083575742\\
324	0.213453742061366\\
325	0.213782892206088\\
326	0.214111536354303\\
327	0.214439676832437\\
328	0.214767315949145\\
329	0.2150944559955\\
330	0.215421099245176\\
331	0.215747247954638\\
332	0.216072904363319\\
333	0.216398070693803\\
334	0.216722749151998\\
335	0.217046941927317\\
336	0.217370651192842\\
337	0.2176938791055\\
338	0.21801662780623\\
339	0.218338899420145\\
340	0.218660696056699\\
341	0.218982019809846\\
342	0.219302872758202\\
343	0.219623256965195\\
344	0.219943174479228\\
345	0.220262627333826\\
346	0.220581617547791\\
347	0.220900147125347\\
348	0.221218218056289\\
349	0.221535832316129\\
350	0.221852991866236\\
351	0.222169698653979\\
352	0.22248595461287\\
353	0.222801761662694\\
354	0.223117121709653\\
355	0.223432036646493\\
356	0.223746508352644\\
357	0.224060538694345\\
358	0.224374129524774\\
359	0.224687282684179\\
360	0.225\\
361	0.225312283286997\\
362	0.22562413434737\\
363	0.225935554970881\\
364	0.226246546934975\\
365	0.226557112004898\\
366	0.226867251933813\\
367	0.227176968462914\\
368	0.227486263321547\\
369	0.227795138227312\\
370	0.228103594886183\\
371	0.228411634992616\\
372	0.228719260229654\\
373	0.229026472269037\\
374	0.22933327277131\\
375	0.229639663385923\\
376	0.229945645751338\\
377	0.230251221495131\\
378	0.230556392234091\\
379	0.230861159574321\\
380	0.231165525111337\\
381	0.231469490430164\\
382	0.231773057105437\\
383	0.232076226701487\\
384	0.232379000772445\\
385	0.232681380862329\\
386	0.232983368505136\\
387	0.233284965224937\\
388	0.233586172535962\\
389	0.23388699194269\\
390	0.23418742493994\\
391	0.234487473012952\\
392	0.234787137637478\\
393	0.235086420279862\\
394	0.235385322397128\\
395	0.23568384543706\\
396	0.235981990838284\\
397	0.23627976003035\\
398	0.236577154433813\\
399	0.236874175460306\\
400	0.237170824512628\\
401	0.237467102984813\\
402	0.23776301226221\\
403	0.238058553721558\\
404	0.238353728731061\\
405	0.23864853865046\\
406	0.23894298483111\\
407	0.239237068616049\\
408	0.23953079134007\\
409	0.239824154329792\\
410	0.240117158903732\\
411	0.240409806372369\\
412	0.240702098038218\\
413	0.240994035195894\\
414	0.241285619132181\\
415	0.241576851126096\\
416	0.241867732448956\\
417	0.242158264364444\\
418	0.242448448128669\\
419	0.242738284990234\\
420	0.243027776190295\\
421	0.243316922962625\\
422	0.243605726533676\\
423	0.243894188122636\\
424	0.244182308941496\\
425	0.244470090195099\\
426	0.244757533081211\\
427	0.245044638790568\\
428	0.245331408506942\\
429	0.245617843407192\\
430	0.245903944661325\\
431	0.246189713432548\\
432	0.246475150877325\\
433	0.246760258145432\\
434	0.247045036380009\\
435	0.247329486717617\\
436	0.247613610288288\\
437	0.247897408215576\\
438	0.248180881616614\\
439	0.248464031602162\\
440	0.248746859276655\\
441	0.24902936573826\\
442	0.24931155207892\\
443	0.249593419384406\\
444	0.249874968734365\\
445	0.250156201202369\\
446	0.25043711785596\\
447	0.250717719756702\\
448	0.250998007960223\\
449	0.251277983516264\\
450	0.251557647468726\\
451	0.251837000855712\\
452	0.252116044709574\\
453	0.252394780056958\\
454	0.252673207918845\\
455	0.252951329310601\\
456	0.253229145242012\\
457	0.253506656717334\\
458	0.253783864735329\\
459	0.254060770289315\\
460	0.254337374367198\\
461	0.254613677951519\\
462	0.254889682019496\\
463	0.25516538754306\\
464	0.255440795488896\\
465	0.255715906818485\\
466	0.25599072248814\\
467	0.256265243449048\\
468	0.256539470647306\\
469	0.256813405023959\\
470	0.257087047515039\\
471	0.257360399051602\\
472	0.257633460559765\\
473	0.257906232960741\\
474	0.258178717170878\\
475	0.258450914101692\\
476	0.258722824659905\\
477	0.25899444974748\\
478	0.259265790261654\\
479	0.259536847094974\\
480	0.259807621135332\\
481	0.260078113265996\\
482	0.260348324365647\\
483	0.260618255308411\\
484	0.260887906963891\\
485	0.261157280197202\\
486	0.261426375869001\\
487	0.261695194835519\\
488	0.261963737948595\\
489	0.262232006055706\\
490	0.2625\\
491	0.262767720620323\\
492	0.263035168751253\\
493	0.263302345223129\\
494	0.263569250862084\\
495	0.263835886490068\\
496	0.264102252924885\\
497	0.264368350980218\\
498	0.26463418146566\\
499	0.26489974518674\\
500	0.265165042944955\\
501	0.265430075537796\\
502	0.265694843758775\\
503	0.265959348397457\\
504	0.266223590239483\\
505	0.266487570066598\\
506	0.266751288656681\\
507	0.267014746783768\\
508	0.267277945218082\\
509	0.267540884726055\\
510	0.267803566070357\\
511	0.268065990009923\\
512	0.268328157299975\\
513	0.26859006869205\\
514	0.268851724934024\\
515	0.269113126770137\\
516	0.26937427494102\\
517	0.269635170183713\\
518	0.269895813231699\\
519	0.270156204814918\\
520	0.270416345659799\\
521	0.270676236489279\\
522	0.270935878022827\\
523	0.271195270976468\\
524	0.271454416062808\\
525	0.271713313991052\\
526	0.271971965467031\\
527	0.272230371193223\\
528	0.272488531868774\\
529	0.272746448189523\\
530	0.273004120848019\\
531	0.27326155053355\\
532	0.273518737932157\\
533	0.27377568372666\\
534	0.274032388596677\\
535	0.274288853218646\\
536	0.274545078265847\\
537	0.274801064408419\\
538	0.275056812313384\\
539	0.275312322644665\\
540	0.275567596063108\\
541	0.275822633226499\\
542	0.276077434789589\\
543	0.276332001404108\\
544	0.276586333718787\\
545	0.276840432379376\\
546	0.277094298028667\\
547	0.277347931306509\\
548	0.277601332849826\\
549	0.277854503292641\\
550	0.278107443266087\\
551	0.278360153398435\\
552	0.278612634315101\\
553	0.278864886638673\\
554	0.279116910988926\\
555	0.279368707982838\\
556	0.279620278234609\\
557	0.279871622355679\\
558	0.280122740954746\\
559	0.280373634637781\\
560	0.280624304008046\\
561	0.28087474966611\\
562	0.28112497220987\\
563	0.281374972234561\\
564	0.281624750332779\\
565	0.281874307094492\\
566	0.28212364310706\\
567	0.28237275895525\\
568	0.282621655221252\\
569	0.282870332484692\\
570	0.283118791322653\\
571	0.283367032309688\\
572	0.283615056017836\\
573	0.283862863016633\\
574	0.284110453873137\\
575	0.284357829151933\\
576	0.284604989415154\\
577	0.284851935222494\\
578	0.285098667131223\\
579	0.285345185696202\\
580	0.285591491469897\\
581	0.285837585002393\\
582	0.28608346684141\\
583	0.286329137532316\\
584	0.286574597618142\\
585	0.286819847639594\\
586	0.28706488813507\\
587	0.287309719640669\\
588	0.287554342690212\\
589	0.287798757815248\\
590	0.288042965545073\\
591	0.288286966406739\\
592	0.28853076092507\\
593	0.288774349622677\\
594	0.289017733019965\\
595	0.289260911635153\\
596	0.289503885984282\\
597	0.289746656581228\\
598	0.289989223937718\\
599	0.29023158856334\\
600	0.290473750965556\\
601	0.290715711649715\\
602	0.290957471119062\\
603	0.291199029874758\\
604	0.291440388415882\\
605	0.291681547239451\\
606	0.291922506840428\\
607	0.292163267711737\\
608	0.292403830344269\\
609	0.2926441952269\\
610	0.292884362846499\\
611	0.293124333687942\\
612	0.293364108234119\\
613	0.293603686965951\\
614	0.293843070362396\\
615	0.294082258900465\\
616	0.294321253055229\\
617	0.294560053299832\\
618	0.294798660105503\\
619	0.295037073941564\\
620	0.295275295275443\\
621	0.295513324572683\\
622	0.295751162296955\\
623	0.295988808910067\\
624	0.296226264871973\\
625	0.296463530640786\\
626	0.296700606672787\\
627	0.296937493422437\\
628	0.297174191342384\\
629	0.297410700883475\\
630	0.297647022494766\\
631	0.297883156623532\\
632	0.298119103715277\\
633	0.298354864213741\\
634	0.298590438560916\\
635	0.298825827197048\\
636	0.299061030560653\\
637	0.299296049088524\\
638	0.299530883215738\\
639	0.29976553337567\\
640	0.3\\
641	0.300234283518721\\
642	0.300468384360152\\
643	0.300702302950942\\
644	0.300936039716083\\
645	0.301169595078919\\
646	0.301402969461152\\
647	0.301636163282853\\
648	0.301869176962472\\
649	0.302102010916842\\
650	0.302334665561196\\
651	0.302567141309165\\
652	0.302799438572795\\
653	0.303031557762554\\
654	0.303263499287336\\
655	0.303495263554475\\
656	0.303726850969749\\
657	0.303958261937392\\
658	0.304189496860099\\
659	0.304420556139036\\
660	0.304651440173849\\
661	0.304882149362668\\
662	0.30511268410212\\
663	0.305343044787334\\
664	0.30557323181195\\
665	0.305803245568127\\
666	0.306033086446547\\
667	0.306262754836431\\
668	0.306492251125538\\
669	0.306721575700178\\
670	0.306950728945217\\
671	0.307179711244086\\
672	0.307408522978788\\
673	0.307637164529905\\
674	0.307865636276607\\
675	0.308093938596656\\
676	0.308322071866417\\
677	0.308550036460863\\
678	0.308777832753584\\
679	0.30900546111679\\
680	0.309232921921325\\
681	0.309460215536666\\
682	0.309687342330939\\
683	0.309914302670916\\
684	0.31014109692203\\
685	0.310367725448378\\
686	0.31059418861273\\
687	0.310820486776531\\
688	0.311046620299916\\
689	0.311272589541707\\
690	0.311498394859428\\
691	0.311724036609306\\
692	0.311949515146281\\
693	0.312174830824011\\
694	0.312399983994878\\
695	0.312624975009995\\
696	0.312849804219213\\
697	0.313074471971127\\
698	0.313298978613081\\
699	0.313523324491177\\
700	0.313747509950278\\
701	0.313971535334017\\
702	0.314195400984801\\
703	0.314419107243819\\
704	0.314642654451046\\
705	0.31486604294525\\
706	0.315089273064\\
707	0.315312345143669\\
708	0.315535259519439\\
709	0.315758016525313\\
710	0.315980616494113\\
711	0.316203059757492\\
712	0.316425346645935\\
713	0.316647477488768\\
714	0.316869452614164\\
715	0.317091272349146\\
716	0.317312937019593\\
717	0.317534446950248\\
718	0.317755802464723\\
719	0.317977003885501\\
720	0.318198051533946\\
721	0.318418945730307\\
722	0.31863968679372\\
723	0.31886027504222\\
724	0.31908071079274\\
725	0.31930099436112\\
726	0.319521126062112\\
727	0.319741106209383\\
728	0.319960935115523\\
729	0.320180613092048\\
730	0.320400140449407\\
731	0.320619517496986\\
732	0.320838744543112\\
733	0.32105782189506\\
734	0.321276749859058\\
735	0.321495528740292\\
736	0.321714158842908\\
737	0.321932640470021\\
738	0.322150973923718\\
739	0.322369159505062\\
740	0.322587197514098\\
741	0.32280508824986\\
742	0.32302283201037\\
743	0.323240429092649\\
744	0.323457879792717\\
745	0.323675184405601\\
746	0.323892343225338\\
747	0.324109356544978\\
748	0.324326224656595\\
749	0.324542947851282\\
750	0.324759526419165\\
751	0.324975960649399\\
752	0.325192250830182\\
753	0.32540839724875\\
754	0.325624400191386\\
755	0.325840259943427\\
756	0.326055976789262\\
757	0.326271551012343\\
758	0.326486982895184\\
759	0.326702272719368\\
760	0.326917420765551\\
761	0.327132427313466\\
762	0.327347292641928\\
763	0.327562017028837\\
764	0.327776600751182\\
765	0.327991044085048\\
766	0.328205347305616\\
767	0.32841951068717\\
768	0.3286335345031\\
769	0.328847419025906\\
770	0.329061164527205\\
771	0.329274771277728\\
772	0.329488239547332\\
773	0.329701569604999\\
774	0.329914761718842\\
775	0.330127816156106\\
776	0.330340733183179\\
777	0.330553513065585\\
778	0.330766156067999\\
779	0.330978662454243\\
780	0.331191032487294\\
781	0.331403266429286\\
782	0.331615364541512\\
783	0.331827327084434\\
784	0.33203915431768\\
785	0.33225084650005\\
786	0.332462403889523\\
787	0.332673826743253\\
788	0.332885115317582\\
789	0.333096269868037\\
790	0.333307290649335\\
791	0.333518177915387\\
792	0.333728931919305\\
793	0.333939552913398\\
794	0.334150041149182\\
795	0.334360396877381\\
796	0.334570620347932\\
797	0.334780711809985\\
798	0.334990671511909\\
799	0.335200499701298\\
800	0.335410196624968\\
801	0.335619762528967\\
802	0.335829197658572\\
803	0.336038502258298\\
804	0.336247676571898\\
805	0.336456720842369\\
806	0.336665635311952\\
807	0.336874420222136\\
808	0.337083075813663\\
809	0.337291602326533\\
810	0.3375\\
811	0.337708269072583\\
812	0.337916409782064\\
813	0.338124422365496\\
814	0.338332307059199\\
815	0.338540064098771\\
816	0.338747693719086\\
817	0.3389551961543\\
818	0.33916257163785\\
819	0.339369820402463\\
820	0.339576942680153\\
821	0.339783938702229\\
822	0.339990808699294\\
823	0.340197552901252\\
824	0.340404171537307\\
825	0.340610664835968\\
826	0.340817033025053\\
827	0.34102327633169\\
828	0.34122939498232\\
829	0.341435389202701\\
830	0.341641259217911\\
831	0.34184700525235\\
832	0.342052627529741\\
833	0.342258126273139\\
834	0.342463501704926\\
835	0.34266875404682\\
836	0.342873883519874\\
837	0.34307889034448\\
838	0.343283774740374\\
839	0.343488536926635\\
840	0.343693177121688\\
841	0.343897695543311\\
842	0.344102092408634\\
843	0.344306367934141\\
844	0.344510522335676\\
845	0.344714555828442\\
846	0.344918468627008\\
847	0.345122260945306\\
848	0.34532593299664\\
849	0.345529484993683\\
850	0.345732917148483\\
851	0.345936229672464\\
852	0.34613942277643\\
853	0.346342496670565\\
854	0.346545451564438\\
855	0.346748287667005\\
856	0.346951005186611\\
857	0.347153604330994\\
858	0.347356085307282\\
859	0.347558448322005\\
860	0.347760693581089\\
861	0.347962821289861\\
862	0.348164831653055\\
863	0.348366724874808\\
864	0.348568501158667\\
865	0.348770160707593\\
866	0.348971703723955\\
867	0.349173130409543\\
868	0.349374440965564\\
869	0.349575635592643\\
870	0.349776714490831\\
871	0.349977677859603\\
872	0.350178525897863\\
873	0.350379258803942\\
874	0.350579876775607\\
875	0.350780380010057\\
876	0.350980768703928\\
877	0.351181043053295\\
878	0.351381203253674\\
879	0.351581249500027\\
880	0.351781181986757\\
881	0.351981000907719\\
882	0.352180706456217\\
883	0.352380298825005\\
884	0.352579778206295\\
885	0.352779144791752\\
886	0.352978398772503\\
887	0.353177540339133\\
888	0.353376569681692\\
889	0.353575486989695\\
890	0.353774292452123\\
891	0.353972986257426\\
892	0.354171568593528\\
893	0.354370039647823\\
894	0.354568399607184\\
895	0.354766648657959\\
896	0.354964786985977\\
897	0.355162814776547\\
898	0.355360732214464\\
899	0.355558539484007\\
900	0.355756236768943\\
901	0.355953824252529\\
902	0.356151302117513\\
903	0.356348670546138\\
904	0.356545929720141\\
905	0.356743079820758\\
906	0.356940121028724\\
907	0.357137053524274\\
908	0.357333877487148\\
909	0.357530593096591\\
910	0.357727200531355\\
911	0.3579236999697\\
912	0.3581200915894\\
913	0.358316375567738\\
914	0.358512552081514\\
915	0.358708621307044\\
916	0.358904583420162\\
917	0.359100438596223\\
918	0.359296187010105\\
919	0.359491828836206\\
920	0.359687364248454\\
921	0.359882793420302\\
922	0.360078116524734\\
923	0.360273333734264\\
924	0.360468445220938\\
925	0.360663451156338\\
926	0.360858351711582\\
927	0.361053147057327\\
928	0.361247837363769\\
929	0.361442422800645\\
930	0.361636903537236\\
931	0.361831279742368\\
932	0.362025551584415\\
933	0.362219719231298\\
934	0.362413782850487\\
935	0.362607742609007\\
936	0.362801598673435\\
937	0.362995351209902\\
938	0.363189000384098\\
939	0.363382546361269\\
940	0.363575989306225\\
941	0.363769329383333\\
942	0.363962566756528\\
943	0.364155701589306\\
944	0.364348734044734\\
945	0.364541664285442\\
946	0.364734492473635\\
947	0.364927218771086\\
948	0.365119843339143\\
949	0.365312366338727\\
950	0.365504787930336\\
951	0.365697108274047\\
952	0.365889327529514\\
953	0.366081445855973\\
954	0.366273463412243\\
955	0.366465380356726\\
956	0.36665719684741\\
957	0.366848913041868\\
958	0.367040529097265\\
959	0.367232045170353\\
960	0.367423461417477\\
961	0.367614777994574\\
962	0.367805995057177\\
963	0.367997112760413\\
964	0.368188131259007\\
965	0.368379050707284\\
966	0.368569871259168\\
967	0.368760593068186\\
968	0.368951216287465\\
969	0.369141741069741\\
970	0.369332167567354\\
971	0.36952249593225\\
972	0.369712726315987\\
973	0.369902858869731\\
974	0.37009289374426\\
975	0.370282831089966\\
976	0.370472671056854\\
977	0.370662413794547\\
978	0.370852059452284\\
979	0.371041608178921\\
980	0.371231060122937\\
981	0.371420415432431\\
982	0.371609674255125\\
983	0.371798836738363\\
984	0.371987903029117\\
985	0.372176873273985\\
986	0.372365747619192\\
987	0.372554526210594\\
988	0.372743209193675\\
989	0.372931796713555\\
990	0.373120288914982\\
991	0.373308685942345\\
992	0.373496987939662\\
993	0.373685195050593\\
994	0.373873307418435\\
995	0.374061325186125\\
996	0.374249248496239\\
997	0.374437077490998\\
998	0.374624812312265\\
999	0.374812453101548\\
1000	0.375\\
1001	0.375187453148423\\
1002	0.375374812687266\\
1003	0.375562078756629\\
1004	0.37574925149626\\
1005	0.375936331045564\\
1006	0.376123317543595\\
1007	0.376310211129063\\
1008	0.376497011940334\\
1009	0.37668372011543\\
1010	0.376870335792033\\
1011	0.377056859107483\\
1012	0.377243290198779\\
1013	0.377429629202584\\
1014	0.377615876255223\\
1015	0.377802031492685\\
1016	0.377988095050625\\
1017	0.378174067064361\\
1018	0.378359947668883\\
1019	0.378545736998847\\
1020	0.378731435188578\\
1021	0.378917042372074\\
1022	0.379102558683003\\
1023	0.379287984254708\\
1024	0.379473319220205\\
1025	0.379658563712186\\
1026	0.379843717863018\\
1027	0.380028781804747\\
1028	0.380213755669097\\
1029	0.380398639587473\\
1030	0.380583433690958\\
1031	0.38076813811032\\
1032	0.380952752976009\\
1033	0.381137278418157\\
1034	0.381321714566585\\
1035	0.381506061550796\\
1036	0.381690319499984\\
1037	0.381874488543029\\
1038	0.382058568808501\\
1039	0.38224256042466\\
1040	0.382426463519459\\
1041	0.382610278220541\\
1042	0.382794004655245\\
1043	0.382977642950604\\
1044	0.383161193233344\\
1045	0.383344655629891\\
1046	0.383528030266368\\
1047	0.383711317268594\\
1048	0.383894516762092\\
1049	0.384077628872081\\
1050	0.384260653723485\\
1051	0.384443591440929\\
1052	0.384626442148743\\
1053	0.384809205970959\\
1054	0.384991883031318\\
1055	0.385174473453265\\
1056	0.385356977359954\\
1057	0.385539394874246\\
1058	0.385721726118714\\
1059	0.385903971215638\\
1060	0.386086130287012\\
1061	0.386268203454543\\
1062	0.386450190839648\\
1063	0.38663209256346\\
1064	0.386813908746829\\
1065	0.386995639510318\\
1066	0.387177284974209\\
1067	0.387358845258502\\
1068	0.387540320482914\\
1069	0.387721710766885\\
1070	0.387903016229573\\
1071	0.388084236989858\\
1072	0.388265373166344\\
1073	0.388446424877357\\
1074	0.388627392240948\\
1075	0.388808275374895\\
1076	0.388989074396698\\
1077	0.389169789423588\\
1078	0.389350420572522\\
1079	0.389530967960187\\
1080	0.389711431702997\\
1081	0.389891811917101\\
1082	0.390072108718375\\
1083	0.390252322222431\\
1084	0.390432452544611\\
1085	0.390612499799994\\
1086	0.390792464103391\\
1087	0.390972345569351\\
1088	0.391152144312159\\
1089	0.391331860445837\\
1090	0.391511494084146\\
1091	0.391691045340585\\
1092	0.391870514328394\\
1093	0.392049901160554\\
1094	0.392229205949786\\
1095	0.392408428808557\\
1096	0.392587569849072\\
1097	0.392766629183285\\
1098	0.392945606922892\\
1099	0.393124503179336\\
1100	0.393303318063807\\
1101	0.39348205168724\\
1102	0.393660704160321\\
1103	0.393839275593484\\
1104	0.394017766096911\\
1105	0.394196175780537\\
1106	0.394374504754047\\
1107	0.394552753126879\\
1108	0.394730921008223\\
1109	0.394909008507023\\
1110	0.395087015731978\\
1111	0.395264942791541\\
1112	0.395442789793922\\
1113	0.395620556847088\\
1114	0.395798244058763\\
1115	0.395975851536429\\
1116	0.396153379387328\\
1117	0.39633082771846\\
1118	0.396508196636589\\
1119	0.396685486248237\\
1120	0.396862696659689\\
1121	0.397039827976993\\
1122	0.397216880305961\\
1123	0.397393853752169\\
1124	0.397570748420957\\
1125	0.397747564417433\\
1126	0.397924301846469\\
1127	0.398100960812706\\
1128	0.398277541420553\\
1129	0.398454043774185\\
1130	0.398630467977549\\
1131	0.398806814134363\\
1132	0.398983082348112\\
1133	0.399159272722055\\
1134	0.399335385359224\\
1135	0.399511420362422\\
1136	0.399687377834227\\
1137	0.39986325787699\\
1138	0.400039060592838\\
1139	0.400214786083673\\
1140	0.400390434451174\\
1141	0.400566005796798\\
1142	0.400741500221776\\
1143	0.400916917827123\\
1144	0.401092258713628\\
1145	0.401267522981863\\
1146	0.401442710732179\\
1147	0.401617822064709\\
1148	0.401792857079366\\
1149	0.401967815875848\\
1150	0.402142698553635\\
1151	0.40231750521199\\
1152	0.402492235949962\\
1153	0.402666890866384\\
1154	0.402841470059874\\
1155	0.403015973628838\\
1156	0.403190401671468\\
1157	0.403364754285746\\
1158	0.403539031569438\\
1159	0.403713233620103\\
1160	0.403887360535088\\
1161	0.404061412411529\\
1162	0.404235389346356\\
1163	0.404409291436287\\
1164	0.404583118777835\\
1165	0.404756871467304\\
1166	0.404930549600793\\
1167	0.405104153274192\\
1168	0.405277682583189\\
1169	0.405451137623265\\
1170	0.405624518489699\\
1171	0.405797825277564\\
1172	0.405971058081731\\
1173	0.406144216996869\\
1174	0.406317302117446\\
1175	0.406490313537728\\
1176	0.406663251351779\\
1177	0.406836115653466\\
1178	0.407008906536454\\
1179	0.407181624094212\\
1180	0.407354268420008\\
1181	0.407526839606915\\
1182	0.407699337747806\\
1183	0.407871762935362\\
1184	0.408044115262063\\
1185	0.408216394820198\\
1186	0.408388601701859\\
1187	0.408560735998945\\
1188	0.408732797803161\\
1189	0.408904787206019\\
1190	0.409076704298839\\
1191	0.409248549172749\\
1192	0.409420321918685\\
1193	0.409592022627394\\
1194	0.409763651389432\\
1195	0.409935208295165\\
1196	0.41010669343477\\
1197	0.410278106898236\\
1198	0.410449448775364\\
1199	0.410620719155768\\
1200	0.410791918128875\\
1201	0.410963045783925\\
1202	0.411134102209972\\
1203	0.411305087495888\\
1204	0.411476001730356\\
1205	0.411646845001878\\
1206	0.41181761739877\\
1207	0.411988319009168\\
1208	0.412158949921023\\
1209	0.412329510222104\\
1210	0.4125\\
1211	0.412670419342119\\
1212	0.412840768335687\\
1213	0.413011047067751\\
1214	0.41318125562518\\
1215	0.413351394094661\\
1216	0.413521462562707\\
1217	0.413691461115648\\
1218	0.413861389839642\\
1219	0.414031248820666\\
1220	0.414201038144522\\
1221	0.414370757896838\\
1222	0.414540408163064\\
1223	0.414709989028478\\
1224	0.41487950057818\\
1225	0.4150489428971\\
1226	0.415218316069992\\
1227	0.41538762018144\\
1228	0.415556855315852\\
1229	0.415726021557468\\
1230	0.415895118990353\\
1231	0.416064147698405\\
1232	0.416233107765348\\
1233	0.416401999274739\\
1234	0.416570822309964\\
1235	0.416739576954241\\
1236	0.416908263290619\\
1237	0.417076881401978\\
1238	0.417245431371034\\
1239	0.417413913280331\\
1240	0.417582327212252\\
1241	0.417750673249009\\
1242	0.417918951472651\\
1243	0.418087161965062\\
1244	0.418255304807961\\
1245	0.418423380082901\\
1246	0.418591387871275\\
1247	0.418759328254309\\
1248	0.418927201313068\\
1249	0.419095007128455\\
1250	0.419262745781211\\
1251	0.419430417351913\\
1252	0.419598021920981\\
1253	0.419765559568672\\
1254	0.419933030375083\\
1255	0.420100434420151\\
1256	0.420267771783657\\
1257	0.420435042545219\\
1258	0.420602246784299\\
1259	0.4207693845802\\
1260	0.420936456012068\\
1261	0.421103461158894\\
1262	0.421270400099509\\
1263	0.421437272912589\\
1264	0.421604079676656\\
1265	0.421770820470075\\
1266	0.421937495371056\\
1267	0.422104104457656\\
1268	0.422270647807777\\
1269	0.422437125499168\\
1270	0.422603537609424\\
1271	0.422769884215988\\
1272	0.422936165396151\\
1273	0.42310238122705\\
1274	0.423268531785674\\
1275	0.423434617148858\\
1276	0.423600637393288\\
1277	0.423766592595499\\
1278	0.423932482831877\\
1279	0.424098308178658\\
1280	0.424264068711929\\
1281	0.424429764507627\\
1282	0.424595395641545\\
1283	0.424760962189324\\
1284	0.424926464226459\\
1285	0.425091901828299\\
1286	0.425257275070045\\
1287	0.425422584026753\\
1288	0.425587828773333\\
1289	0.425753009384549\\
1290	0.42591812593502\\
1291	0.426083178499222\\
1292	0.426248167151485\\
1293	0.426413091965995\\
1294	0.426577953016796\\
1295	0.426742750377789\\
1296	0.426907484122731\\
1297	0.427072154325238\\
1298	0.427236761058783\\
1299	0.427401304396699\\
1300	0.427565784412177\\
1301	0.427730201178266\\
1302	0.427894554767877\\
1303	0.428058845253781\\
1304	0.428223072708606\\
1305	0.428387237204845\\
1306	0.42855133881485\\
1307	0.428715377610834\\
1308	0.428879353664874\\
1309	0.429043267048907\\
1310	0.429207117834735\\
1311	0.42937090609402\\
1312	0.429534631898291\\
1313	0.429698295318936\\
1314	0.429861896427213\\
1315	0.430025435294239\\
1316	0.430188911991\\
1317	0.430352326588343\\
1318	0.430515679156985\\
1319	0.430678969767506\\
1320	0.430842198490352\\
1321	0.431005365395838\\
1322	0.431168470554144\\
1323	0.431331514035318\\
1324	0.431494495909276\\
1325	0.4316574162458\\
1326	0.431820275114543\\
1327	0.431983072585026\\
1328	0.432145808726638\\
1329	0.432308483608638\\
1330	0.432471097300155\\
1331	0.432633649870188\\
1332	0.432796141387605\\
1333	0.432958571921148\\
1334	0.433120941539427\\
1335	0.433283250310925\\
1336	0.433445498303997\\
1337	0.433607685586868\\
1338	0.433769812227638\\
1339	0.433931878294278\\
1340	0.434093883854633\\
1341	0.434255828976423\\
1342	0.434417713727237\\
1343	0.434579538174544\\
1344	0.434741302385683\\
1345	0.43490300642787\\
1346	0.435064650368195\\
1347	0.435226234273625\\
1348	0.435387758211\\
1349	0.435549222247038\\
1350	0.435710626448334\\
1351	0.435871970881359\\
1352	0.436033255612459\\
1353	0.43619448070786\\
1354	0.436355646233666\\
1355	0.436516752255856\\
1356	0.436677798840289\\
1357	0.436838786052704\\
1358	0.436999713958716\\
1359	0.437160582623823\\
1360	0.437321392113398\\
1361	0.437482142492697\\
1362	0.437642833826855\\
1363	0.437803466180888\\
1364	0.437964039619693\\
1365	0.438124554208047\\
1366	0.438285010010609\\
1367	0.438445407091921\\
1368	0.438605745516403\\
1369	0.438766025348363\\
1370	0.438926246651986\\
1371	0.439086409491344\\
1372	0.43924651393039\\
1373	0.439406560032961\\
1374	0.439566547862778\\
1375	0.439726477483447\\
1376	0.439886348958455\\
1377	0.440046162351179\\
1378	0.440205917724876\\
1379	0.44036561514269\\
1380	0.440525254667652\\
1381	0.440684836362678\\
1382	0.440844360290568\\
1383	0.441003826514011\\
1384	0.441163235095582\\
1385	0.441322586097743\\
1386	0.441481879582843\\
1387	0.441641115613119\\
1388	0.441800294250694\\
1389	0.441959415557583\\
1390	0.442118479595685\\
1391	0.442277486426791\\
1392	0.442436436112579\\
1393	0.442595328714617\\
1394	0.442754164294363\\
1395	0.442912942913164\\
1396	0.443071664632258\\
1397	0.443230329512772\\
1398	0.443388937615724\\
1399	0.443547489002023\\
1400	0.443705983732471\\
1401	0.443864421867759\\
1402	0.444022803468471\\
1403	0.444181128595081\\
1404	0.444339397307959\\
1405	0.444497609667364\\
1406	0.444655765733449\\
1407	0.444813865566261\\
1408	0.44497190922574\\
1409	0.445129896771718\\
1410	0.445287828263922\\
1411	0.445445703761974\\
1412	0.445603523325388\\
1413	0.445761287013576\\
1414	0.445918994885842\\
1415	0.446076647001387\\
1416	0.446234243419305\\
1417	0.446391784198589\\
1418	0.446549269398126\\
1419	0.446706699076698\\
1420	0.446864073292987\\
1421	0.447021392105568\\
1422	0.447178655572915\\
1423	0.4473358637534\\
1424	0.447493016705289\\
1425	0.44765011448675\\
1426	0.447807157155845\\
1427	0.447964144770539\\
1428	0.44812107738869\\
1429	0.448277955068058\\
1430	0.448434777866302\\
1431	0.44859154584098\\
1432	0.448748259049548\\
1433	0.448904917549363\\
1434	0.449061521397681\\
1435	0.44921807065166\\
1436	0.449374565368357\\
1437	0.44953100560473\\
1438	0.449687391417638\\
1439	0.449843722863841\\
1440	0.45\\
1441	0.450156222882679\\
1442	0.450312391568342\\
1443	0.450468506113357\\
1444	0.450624566573994\\
1445	0.450780573006424\\
1446	0.450936525466722\\
1447	0.451092424010867\\
1448	0.45124826869474\\
1449	0.451404059574125\\
1450	0.451559796704711\\
1451	0.451715480142091\\
1452	0.451871109941762\\
1453	0.452026686159125\\
1454	0.452182208849486\\
1455	0.452337678068056\\
1456	0.452493093869951\\
1457	0.452648456310192\\
1458	0.452803765443707\\
1459	0.452959021325329\\
1460	0.453114224009796\\
1461	0.453269373551755\\
1462	0.453424470005755\\
1463	0.453579513426257\\
1464	0.453734503867625\\
1465	0.453889441384133\\
1466	0.454044326029959\\
1467	0.454199157859193\\
1468	0.454353936925829\\
1469	0.454508663283771\\
1470	0.45466333698683\\
1471	0.454817958088728\\
1472	0.454972526643093\\
1473	0.455127042703463\\
1474	0.455281506323286\\
1475	0.455435917555917\\
1476	0.455590276454623\\
1477	0.45574458307258\\
1478	0.455898837462874\\
1479	0.456053039678501\\
1480	0.456207189772366\\
1481	0.456361287797289\\
1482	0.456515333805996\\
1483	0.456669327851127\\
1484	0.456823269985232\\
1485	0.456977160260773\\
1486	0.457130998730123\\
1487	0.457284785445569\\
1488	0.457438520459307\\
1489	0.457592203823448\\
1490	0.457745835590014\\
1491	0.45789941581094\\
1492	0.458052944538074\\
1493	0.458206421823178\\
1494	0.458359847717926\\
1495	0.458513222273906\\
1496	0.45866654554262\\
1497	0.458819817575484\\
1498	0.458973038423827\\
1499	0.459126208138895\\
1500	0.459279326771846\\
1501	0.459432394373753\\
1502	0.459585410995606\\
1503	0.459738376688307\\
1504	0.459891291502677\\
1505	0.460044155489449\\
1506	0.460196968699273\\
1507	0.460349731182717\\
1508	0.460502442990262\\
1509	0.460655104172308\\
1510	0.460807714779169\\
1511	0.460960274861077\\
1512	0.461112784468182\\
1513	0.461265243650549\\
1514	0.461417652458161\\
1515	0.461570010940919\\
1516	0.461722319148642\\
1517	0.461874577131065\\
1518	0.462026784937843\\
1519	0.462178942618549\\
1520	0.462331050222673\\
1521	0.462483107799625\\
1522	0.462635115398734\\
1523	0.462787073069246\\
1524	0.462938980860329\\
1525	0.463090838821068\\
1526	0.463242647000468\\
1527	0.463394405447455\\
1528	0.463546114210873\\
1529	0.463697773339489\\
1530	0.463849382881987\\
1531	0.464000942886973\\
1532	0.464152453402974\\
1533	0.464303914478437\\
1534	0.464455326161731\\
1535	0.464606688501145\\
1536	0.46475800154489\\
1537	0.464909265341099\\
1538	0.465060479937825\\
1539	0.465211645383045\\
1540	0.465362761724657\\
1541	0.465513829010482\\
1542	0.465664847288262\\
1543	0.465815816605662\\
1544	0.465966737010272\\
1545	0.466117608549602\\
1546	0.466268431271087\\
1547	0.466419205222083\\
1548	0.466569930449874\\
1549	0.466720607001662\\
1550	0.466871234924577\\
1551	0.467021814265672\\
1552	0.467172345071923\\
1553	0.467322827390231\\
1554	0.467473261267423\\
1555	0.467623646750247\\
1556	0.46777398388538\\
1557	0.467924272719422\\
1558	0.468074513298898\\
1559	0.468224705670258\\
1560	0.46837484987988\\
1561	0.468524945974064\\
1562	0.46867499399904\\
1563	0.46882499400096\\
1564	0.468974946025904\\
1565	0.46912485011988\\
1566	0.46927470632882\\
1567	0.469424514698583\\
1568	0.469574275274956\\
1569	0.469723988103652\\
1570	0.469873653230312\\
1571	0.470023270700505\\
1572	0.470172840559724\\
1573	0.470322362853394\\
1574	0.470471837626866\\
1575	0.470621264925417\\
1576	0.470770644794256\\
1577	0.470919977278518\\
1578	0.471069262423266\\
1579	0.471218500273493\\
1580	0.47136769087412\\
1581	0.471516834269997\\
1582	0.471665930505904\\
1583	0.471814979626548\\
1584	0.471963981676568\\
1585	0.472112936700531\\
1586	0.472261844742935\\
1587	0.472410705848206\\
1588	0.472559520060701\\
1589	0.472708287424708\\
1590	0.472857007984443\\
1591	0.473005681784056\\
1592	0.473154308867625\\
1593	0.473302889279159\\
1594	0.473451423062599\\
1595	0.473599910261816\\
1596	0.473748350920613\\
1597	0.473896745082724\\
1598	0.474045092791814\\
1599	0.474193394091482\\
1600	0.474341649025257\\
1601	0.474489857636599\\
1602	0.474638019968902\\
1603	0.474786136065492\\
1604	0.474934205969627\\
1605	0.475082229724497\\
1606	0.475230207373227\\
1607	0.475378138958871\\
1608	0.475526024524421\\
1609	0.475673864112797\\
1610	0.475821657766857\\
1611	0.475969405529389\\
1612	0.476117107443116\\
1613	0.476264763550696\\
1614	0.476412373894717\\
1615	0.476559938517706\\
1616	0.476707457462121\\
1617	0.476854930770355\\
1618	0.477002358484735\\
1619	0.477149740647525\\
1620	0.47729707730092\\
1621	0.477444368487052\\
1622	0.477591614247989\\
1623	0.477738814625733\\
1624	0.47788596966222\\
1625	0.478033079399324\\
1626	0.478180143878852\\
1627	0.47832716314255\\
1628	0.478474137232097\\
1629	0.47862106618911\\
1630	0.478767950055139\\
1631	0.478914788871674\\
1632	0.479061582680139\\
1633	0.479208331521897\\
1634	0.479355035438244\\
1635	0.479501694470416\\
1636	0.479648308659584\\
1637	0.479794878046859\\
1638	0.479941402673285\\
1639	0.480087882579846\\
1640	0.480234317807464\\
1641	0.480380708396996\\
1642	0.48052705438924\\
1643	0.48067335582493\\
1644	0.480819612744738\\
1645	0.480965825189275\\
1646	0.481111993199089\\
1647	0.481258116814667\\
1648	0.481404196076436\\
1649	0.48155023102476\\
1650	0.481696221699942\\
1651	0.481842168142225\\
1652	0.481988070391789\\
1653	0.482133928488755\\
1654	0.482279742473183\\
1655	0.482425512385073\\
1656	0.482571238264362\\
1657	0.482716920150931\\
1658	0.482862558084596\\
1659	0.483008152105117\\
1660	0.483153702252192\\
1661	0.48329920856546\\
1662	0.4834446710845\\
1663	0.483590089848831\\
1664	0.483735464897913\\
1665	0.483880796271148\\
1666	0.484026084007877\\
1667	0.484171328147382\\
1668	0.484316528728888\\
1669	0.48446168579156\\
1670	0.484606799374503\\
1671	0.484751869516766\\
1672	0.484896896257338\\
1673	0.485041879635151\\
1674	0.485186819689076\\
1675	0.485331716457929\\
1676	0.485476569980468\\
1677	0.48562138029539\\
1678	0.485766147441338\\
1679	0.485910871456896\\
1680	0.48605555238059\\
1681	0.486200190250888\\
1682	0.486344785106204\\
1683	0.486489336984892\\
1684	0.48663384592525\\
1685	0.486778311965519\\
1686	0.486922735143883\\
1687	0.48706711549847\\
1688	0.487211453067351\\
1689	0.487355747888542\\
1690	0.4875\\
1691	0.487644209439628\\
1692	0.487788376245273\\
1693	0.487932500454725\\
1694	0.488076582105718\\
1695	0.488220621235933\\
1696	0.488364617882991\\
1697	0.488508572084462\\
1698	0.488652483877858\\
1699	0.488796353300636\\
1700	0.488940180390199\\
1701	0.489083965183894\\
1702	0.489227707719013\\
1703	0.489371408032795\\
1704	0.489515066162422\\
1705	0.489658682145022\\
1706	0.489802256017671\\
1707	0.489945787817387\\
1708	0.490089277581136\\
1709	0.49023272534583\\
1710	0.490376131148326\\
1711	0.490519495025427\\
1712	0.490662817013884\\
1713	0.490806097150392\\
1714	0.490949335471594\\
1715	0.49109253201408\\
1716	0.491235686814384\\
1717	0.491378799908991\\
1718	0.491521871334328\\
1719	0.491664901126774\\
1720	0.49180788932265\\
1721	0.491950835958229\\
1722	0.492093741069727\\
1723	0.492236604693312\\
1724	0.492379426865096\\
1725	0.492522207621139\\
1726	0.49266494699745\\
1727	0.492807645029985\\
1728	0.492950301754649\\
1729	0.493092917207295\\
1730	0.493235491423721\\
1731	0.493378024439679\\
1732	0.493520516290863\\
1733	0.493662967012921\\
1734	0.493805376641446\\
1735	0.493947745211981\\
1736	0.494090072760018\\
1737	0.494232359320998\\
1738	0.49437460493031\\
1739	0.494516809623293\\
1740	0.494658973435234\\
1741	0.494801096401372\\
1742	0.494943178556893\\
1743	0.495085219936932\\
1744	0.495227220576575\\
1745	0.495369180510859\\
1746	0.495511099774768\\
1747	0.495652978403237\\
1748	0.495794816431152\\
1749	0.495936613893348\\
1750	0.496078370824611\\
1751	0.496220087259676\\
1752	0.496361763233229\\
1753	0.496503398779908\\
1754	0.496644993934299\\
1755	0.496786548730941\\
1756	0.496928063204323\\
1757	0.497069537388885\\
1758	0.497210971319017\\
1759	0.497352365029061\\
1760	0.49749371855331\\
1761	0.497635031926009\\
1762	0.497776305181354\\
1763	0.497917538353491\\
1764	0.49805873147652\\
1765	0.498199884584491\\
1766	0.498340997711406\\
1767	0.498482070891221\\
1768	0.49862310415784\\
1769	0.498764097545122\\
1770	0.498905051086878\\
1771	0.499045964816869\\
1772	0.499186838768812\\
1773	0.499327672976373\\
1774	0.499468467473173\\
1775	0.499609222292784\\
1776	0.49974993746873\\
1777	0.499890613034492\\
1778	0.500031249023498\\
1779	0.500171845469135\\
1780	0.500312402404738\\
1781	0.500452919863597\\
1782	0.500593397878957\\
1783	0.500733836484015\\
1784	0.50087423571192\\
1785	0.501014595595777\\
1786	0.501154916168643\\
1787	0.50129519746353\\
1788	0.501435439513403\\
1789	0.501575642351181\\
1790	0.501715806009737\\
1791	0.501855930521898\\
1792	0.501996015920445\\
1793	0.502136062238115\\
1794	0.502276069507597\\
1795	0.502416037761535\\
1796	0.502555967032529\\
1797	0.502695857353132\\
1798	0.502835708755852\\
1799	0.502975521273153\\
1800	0.503115294937453\\
1801	0.503255029781124\\
1802	0.503394725836495\\
1803	0.503534383135849\\
1804	0.503674001711424\\
1805	0.503813581595415\\
1806	0.50395312281997\\
1807	0.504092625417195\\
1808	0.504232089419148\\
1809	0.504371514857848\\
1810	0.504510901765264\\
1811	0.504650250173325\\
1812	0.504789560113915\\
1813	0.504928831618873\\
1814	0.505068064719994\\
1815	0.50520725944903\\
1816	0.505346415837691\\
1817	0.505485533917639\\
1818	0.505624613720495\\
1819	0.505763655277838\\
1820	0.505902658621202\\
1821	0.506041623782076\\
1822	0.506180550791909\\
1823	0.506319439682104\\
1824	0.506458290484024\\
1825	0.506597103228986\\
1826	0.506735877948266\\
1827	0.506874614673096\\
1828	0.507013313434667\\
1829	0.507151974264125\\
1830	0.507290597192576\\
1831	0.50742918225108\\
1832	0.507567729470659\\
1833	0.507706238882289\\
1834	0.507844710516906\\
1835	0.507983144405402\\
1836	0.50812154057863\\
1837	0.508259899067396\\
1838	0.50839821990247\\
1839	0.508536503114575\\
1840	0.508674748734395\\
1841	0.508812956792572\\
1842	0.508951127319706\\
1843	0.509089260346356\\
1844	0.509227355903039\\
1845	0.50936541402023\\
1846	0.509503434728364\\
1847	0.509641418057834\\
1848	0.509779364038993\\
1849	0.509917272702151\\
1850	0.510055144077579\\
1851	0.510192978195506\\
1852	0.51033077508612\\
1853	0.510468534779569\\
1854	0.51060625730596\\
1855	0.510743942695359\\
1856	0.510881590977792\\
1857	0.511019202183245\\
1858	0.511156776341662\\
1859	0.511294313482949\\
1860	0.51143181363697\\
1861	0.511569276833549\\
1862	0.511706703102471\\
1863	0.51184409247348\\
1864	0.51198144497628\\
1865	0.512118760640537\\
1866	0.512256039495876\\
1867	0.51239328157188\\
1868	0.512530486898097\\
1869	0.512667655504031\\
1870	0.51280478741915\\
1871	0.512941882672881\\
1872	0.513078941294612\\
1873	0.513215963313691\\
1874	0.513352948759428\\
1875	0.513489897661093\\
1876	0.513626810047918\\
1877	0.513763685949095\\
1878	0.513900525393777\\
1879	0.51403732841108\\
1880	0.514174095030078\\
1881	0.514310825279811\\
1882	0.514447519189275\\
1883	0.514584176787433\\
1884	0.514720798103205\\
1885	0.514857383165474\\
1886	0.514993932003087\\
1887	0.515130444644849\\
1888	0.51526692111953\\
1889	0.51540336145586\\
1890	0.515539765682532\\
1891	0.5156761338282\\
1892	0.515812465921482\\
1893	0.515948761990956\\
1894	0.516085022065163\\
1895	0.516221246172608\\
1896	0.516357434341755\\
1897	0.516493586601034\\
1898	0.516629702978836\\
1899	0.516765783503513\\
1900	0.516901828203383\\
1901	0.517037837106725\\
1902	0.517173810241779\\
1903	0.517309747636752\\
1904	0.51744564931981\\
1905	0.517581515319085\\
1906	0.517717345662669\\
1907	0.517853140378621\\
1908	0.51798889949496\\
1909	0.51812462303967\\
1910	0.518260311040697\\
1911	0.518395963525952\\
1912	0.518531580523308\\
1913	0.518667162060603\\
1914	0.518802708165638\\
1915	0.518938218866177\\
1916	0.519073694189948\\
1917	0.519209134164645\\
1918	0.519344538817922\\
1919	0.5194799081774\\
1920	0.519615242270663\\
1921	0.519750541125259\\
1922	0.519885804768701\\
1923	0.520021033228465\\
1924	0.520156226531991\\
1925	0.520291384706685\\
1926	0.520426507779917\\
1927	0.52056159577902\\
1928	0.520696648731293\\
1929	0.520831666664\\
1930	0.520966649604368\\
1931	0.521101597579589\\
1932	0.521236510616822\\
1933	0.521371388743188\\
1934	0.521506231985774\\
1935	0.521641040371633\\
1936	0.521775813927783\\
1937	0.521910552681204\\
1938	0.522045256658846\\
1939	0.52217992588762\\
1940	0.522314560394404\\
1941	0.522449160206043\\
1942	0.522583725349345\\
1943	0.522718255851085\\
1944	0.522852751738001\\
1945	0.522987213036801\\
1946	0.523121639774154\\
1947	0.523256031976699\\
1948	0.523390389671037\\
1949	0.523524712883738\\
1950	0.523659001641335\\
1951	0.52379325597033\\
1952	0.523927475897189\\
1953	0.524061661448345\\
1954	0.524195812650197\\
1955	0.524329929529109\\
1956	0.524464012111413\\
1957	0.524598060423406\\
1958	0.524732074491354\\
1959	0.524866054341486\\
1960	0.525\\
1961	0.525133911493059\\
1962	0.525267788846794\\
1963	0.525401632087301\\
1964	0.525535441240646\\
1965	0.525669216332857\\
1966	0.525802957389933\\
1967	0.525936664437839\\
1968	0.526070337502505\\
1969	0.526203976609831\\
1970	0.526337581785682\\
1971	0.526471153055892\\
1972	0.526604690446259\\
1973	0.526738193982552\\
1974	0.526871663690504\\
1975	0.52700509959582\\
1976	0.527138501724167\\
1977	0.527271870101184\\
1978	0.527405204752475\\
1979	0.527538505703612\\
1980	0.527671772980136\\
1981	0.527805006607554\\
1982	0.527938206611342\\
1983	0.528071373016944\\
1984	0.52820450584977\\
1985	0.528337605135201\\
1986	0.528470670898584\\
1987	0.528603703165235\\
1988	0.528736701960437\\
1989	0.528869667309442\\
1990	0.529002599237471\\
1991	0.529135497769711\\
1992	0.529268362931321\\
1993	0.529401194747424\\
1994	0.529533993243116\\
1995	0.529666758443458\\
1996	0.529799490373481\\
1997	0.529932189058185\\
1998	0.530064854522539\\
1999	0.530197486791478\\
2000	0.530330085889911\\
};
\addlegendentry{Gyroscope}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.441\\
1	0.441\\
2	0.441\\
3	0.441\\
4	0.441\\
5	0.441\\
6	0.441\\
7	0.441\\
8	0.441\\
9	0.441\\
10	0.441\\
11	0.441\\
12	0.441\\
13	0.441\\
14	0.441\\
15	0.441\\
16	0.441\\
17	0.441\\
18	0.441\\
19	0.441\\
20	0.441\\
21	0.441\\
22	0.441\\
23	0.441\\
24	0.441\\
25	0.441\\
26	0.441\\
27	0.441\\
28	0.441\\
29	0.441\\
30	0.441\\
31	0.441\\
32	0.441\\
33	0.441\\
34	0.441\\
35	0.441\\
36	0.441\\
37	0.441\\
38	0.441\\
39	0.441\\
40	0.441\\
41	0.441\\
42	0.441\\
43	0.441\\
44	0.441\\
45	0.441\\
46	0.441\\
47	0.441\\
48	0.441\\
49	0.441\\
50	0.441\\
51	0.441\\
52	0.441\\
53	0.441\\
54	0.441\\
55	0.441\\
56	0.441\\
57	0.441\\
58	0.441\\
59	0.441\\
60	0.441\\
61	0.441\\
62	0.441\\
63	0.441\\
64	0.441\\
65	0.441\\
66	0.441\\
67	0.441\\
68	0.441\\
69	0.441\\
70	0.441\\
71	0.441\\
72	0.441\\
73	0.441\\
74	0.441\\
75	0.441\\
76	0.441\\
77	0.441\\
78	0.441\\
79	0.441\\
80	0.441\\
81	0.441\\
82	0.441\\
83	0.441\\
84	0.441\\
85	0.441\\
86	0.441\\
87	0.441\\
88	0.441\\
89	0.441\\
90	0.441\\
91	0.441\\
92	0.441\\
93	0.441\\
94	0.441\\
95	0.441\\
96	0.441\\
97	0.441\\
98	0.441\\
99	0.441\\
100	0.441\\
101	0.441\\
102	0.441\\
103	0.441\\
104	0.441\\
105	0.441\\
106	0.441\\
107	0.441\\
108	0.441\\
109	0.441\\
110	0.441\\
111	0.441\\
112	0.441\\
113	0.441\\
114	0.441\\
115	0.441\\
116	0.441\\
117	0.441\\
118	0.441\\
119	0.441\\
120	0.441\\
121	0.441\\
122	0.441\\
123	0.441\\
124	0.441\\
125	0.441\\
126	0.441\\
127	0.441\\
128	0.441\\
129	0.441\\
130	0.441\\
131	0.441\\
132	0.441\\
133	0.441\\
134	0.441\\
135	0.441\\
136	0.441\\
137	0.441\\
138	0.441\\
139	0.441\\
140	0.441\\
141	0.441\\
142	0.441\\
143	0.441\\
144	0.441\\
145	0.441\\
146	0.441\\
147	0.441\\
148	0.441\\
149	0.441\\
150	0.441\\
151	0.441\\
152	0.441\\
153	0.441\\
154	0.441\\
155	0.441\\
156	0.441\\
157	0.441\\
158	0.441\\
159	0.441\\
160	0.441\\
161	0.441\\
162	0.441\\
163	0.441\\
164	0.441\\
165	0.441\\
166	0.441\\
167	0.441\\
168	0.441\\
169	0.441\\
170	0.441\\
171	0.441\\
172	0.441\\
173	0.441\\
174	0.441\\
175	0.441\\
176	0.441\\
177	0.441\\
178	0.441\\
179	0.441\\
180	0.441\\
181	0.441\\
182	0.441\\
183	0.441\\
184	0.441\\
185	0.441\\
186	0.441\\
187	0.441\\
188	0.441\\
189	0.441\\
190	0.441\\
191	0.441\\
192	0.441\\
193	0.441\\
194	0.441\\
195	0.441\\
196	0.441\\
197	0.441\\
198	0.441\\
199	0.441\\
200	0.441\\
201	0.441\\
202	0.441\\
203	0.441\\
204	0.441\\
205	0.441\\
206	0.441\\
207	0.441\\
208	0.441\\
209	0.441\\
210	0.441\\
211	0.441\\
212	0.441\\
213	0.441\\
214	0.441\\
215	0.441\\
216	0.441\\
217	0.441\\
218	0.441\\
219	0.441\\
220	0.441\\
221	0.441\\
222	0.441\\
223	0.441\\
224	0.441\\
225	0.441\\
226	0.441\\
227	0.441\\
228	0.441\\
229	0.441\\
230	0.441\\
231	0.441\\
232	0.441\\
233	0.441\\
234	0.441\\
235	0.441\\
236	0.441\\
237	0.441\\
238	0.441\\
239	0.441\\
240	0.441\\
241	0.441\\
242	0.441\\
243	0.441\\
244	0.441\\
245	0.441\\
246	0.441\\
247	0.441\\
248	0.441\\
249	0.441\\
250	0.441\\
251	0.441\\
252	0.441\\
253	0.441\\
254	0.441\\
255	0.441\\
256	0.441\\
257	0.441\\
258	0.441\\
259	0.441\\
260	0.441\\
261	0.441\\
262	0.441\\
263	0.441\\
264	0.441\\
265	0.441\\
266	0.441\\
267	0.441\\
268	0.441\\
269	0.441\\
270	0.441\\
271	0.441\\
272	0.441\\
273	0.441\\
274	0.441\\
275	0.441\\
276	0.441\\
277	0.441\\
278	0.441\\
279	0.441\\
280	0.441\\
281	0.441\\
282	0.441\\
283	0.441\\
284	0.441\\
285	0.441\\
286	0.441\\
287	0.441\\
288	0.441\\
289	0.441\\
290	0.441\\
291	0.441\\
292	0.441\\
293	0.441\\
294	0.441\\
295	0.441\\
296	0.441\\
297	0.441\\
298	0.441\\
299	0.441\\
300	0.441\\
301	0.441\\
302	0.441\\
303	0.441\\
304	0.441\\
305	0.441\\
306	0.441\\
307	0.441\\
308	0.441\\
309	0.441\\
310	0.441\\
311	0.441\\
312	0.441\\
313	0.441\\
314	0.441\\
315	0.441\\
316	0.441\\
317	0.441\\
318	0.441\\
319	0.441\\
320	0.441\\
321	0.441\\
322	0.441\\
323	0.441\\
324	0.441\\
325	0.441\\
326	0.441\\
327	0.441\\
328	0.441\\
329	0.441\\
330	0.441\\
331	0.441\\
332	0.441\\
333	0.441\\
334	0.441\\
335	0.441\\
336	0.441\\
337	0.441\\
338	0.441\\
339	0.441\\
340	0.441\\
341	0.441\\
342	0.441\\
343	0.441\\
344	0.441\\
345	0.441\\
346	0.441\\
347	0.441\\
348	0.441\\
349	0.441\\
350	0.441\\
351	0.441\\
352	0.441\\
353	0.441\\
354	0.441\\
355	0.441\\
356	0.441\\
357	0.441\\
358	0.441\\
359	0.441\\
360	0.441\\
361	0.441\\
362	0.441\\
363	0.441\\
364	0.441\\
365	0.441\\
366	0.441\\
367	0.441\\
368	0.441\\
369	0.441\\
370	0.441\\
371	0.441\\
372	0.441\\
373	0.441\\
374	0.441\\
375	0.441\\
376	0.441\\
377	0.441\\
378	0.441\\
379	0.441\\
380	0.441\\
381	0.441\\
382	0.441\\
383	0.441\\
384	0.441\\
385	0.441\\
386	0.441\\
387	0.441\\
388	0.441\\
389	0.441\\
390	0.441\\
391	0.441\\
392	0.441\\
393	0.441\\
394	0.441\\
395	0.441\\
396	0.441\\
397	0.441\\
398	0.441\\
399	0.441\\
400	0.441\\
401	0.441\\
402	0.441\\
403	0.441\\
404	0.441\\
405	0.441\\
406	0.441\\
407	0.441\\
408	0.441\\
409	0.441\\
410	0.441\\
411	0.441\\
412	0.441\\
413	0.441\\
414	0.441\\
415	0.441\\
416	0.441\\
417	0.441\\
418	0.441\\
419	0.441\\
420	0.441\\
421	0.441\\
422	0.441\\
423	0.441\\
424	0.441\\
425	0.441\\
426	0.441\\
427	0.441\\
428	0.441\\
429	0.441\\
430	0.441\\
431	0.441\\
432	0.441\\
433	0.441\\
434	0.441\\
435	0.441\\
436	0.441\\
437	0.441\\
438	0.441\\
439	0.441\\
440	0.441\\
441	0.441\\
442	0.441\\
443	0.441\\
444	0.441\\
445	0.441\\
446	0.441\\
447	0.441\\
448	0.441\\
449	0.441\\
450	0.441\\
451	0.441\\
452	0.441\\
453	0.441\\
454	0.441\\
455	0.441\\
456	0.441\\
457	0.441\\
458	0.441\\
459	0.441\\
460	0.441\\
461	0.441\\
462	0.441\\
463	0.441\\
464	0.441\\
465	0.441\\
466	0.441\\
467	0.441\\
468	0.441\\
469	0.441\\
470	0.441\\
471	0.441\\
472	0.441\\
473	0.441\\
474	0.441\\
475	0.441\\
476	0.441\\
477	0.441\\
478	0.441\\
479	0.441\\
480	0.441\\
481	0.441\\
482	0.441\\
483	0.441\\
484	0.441\\
485	0.441\\
486	0.441\\
487	0.441\\
488	0.441\\
489	0.441\\
490	0.441\\
491	0.441\\
492	0.441\\
493	0.441\\
494	0.441\\
495	0.441\\
496	0.441\\
497	0.441\\
498	0.441\\
499	0.441\\
500	0.441\\
501	0.441\\
502	0.441\\
503	0.441\\
504	0.441\\
505	0.441\\
506	0.441\\
507	0.441\\
508	0.441\\
509	0.441\\
510	0.441\\
511	0.441\\
512	0.441\\
513	0.441\\
514	0.441\\
515	0.441\\
516	0.441\\
517	0.441\\
518	0.441\\
519	0.441\\
520	0.441\\
521	0.441\\
522	0.441\\
523	0.441\\
524	0.441\\
525	0.441\\
526	0.441\\
527	0.441\\
528	0.441\\
529	0.441\\
530	0.441\\
531	0.441\\
532	0.441\\
533	0.441\\
534	0.441\\
535	0.441\\
536	0.441\\
537	0.441\\
538	0.441\\
539	0.441\\
540	0.441\\
541	0.441\\
542	0.441\\
543	0.441\\
544	0.441\\
545	0.441\\
546	0.441\\
547	0.441\\
548	0.441\\
549	0.441\\
550	0.441\\
551	0.441\\
552	0.441\\
553	0.441\\
554	0.441\\
555	0.441\\
556	0.441\\
557	0.441\\
558	0.441\\
559	0.441\\
560	0.441\\
561	0.441\\
562	0.441\\
563	0.441\\
564	0.441\\
565	0.441\\
566	0.441\\
567	0.441\\
568	0.441\\
569	0.441\\
570	0.441\\
571	0.441\\
572	0.441\\
573	0.441\\
574	0.441\\
575	0.441\\
576	0.441\\
577	0.441\\
578	0.441\\
579	0.441\\
580	0.441\\
581	0.441\\
582	0.441\\
583	0.441\\
584	0.441\\
585	0.441\\
586	0.441\\
587	0.441\\
588	0.441\\
589	0.441\\
590	0.441\\
591	0.441\\
592	0.441\\
593	0.441\\
594	0.441\\
595	0.441\\
596	0.441\\
597	0.441\\
598	0.441\\
599	0.441\\
600	0.441\\
601	0.441\\
602	0.441\\
603	0.441\\
604	0.441\\
605	0.441\\
606	0.441\\
607	0.441\\
608	0.441\\
609	0.441\\
610	0.441\\
611	0.441\\
612	0.441\\
613	0.441\\
614	0.441\\
615	0.441\\
616	0.441\\
617	0.441\\
618	0.441\\
619	0.441\\
620	0.441\\
621	0.441\\
622	0.441\\
623	0.441\\
624	0.441\\
625	0.441\\
626	0.441\\
627	0.441\\
628	0.441\\
629	0.441\\
630	0.441\\
631	0.441\\
632	0.441\\
633	0.441\\
634	0.441\\
635	0.441\\
636	0.441\\
637	0.441\\
638	0.441\\
639	0.441\\
640	0.441\\
641	0.441\\
642	0.441\\
643	0.441\\
644	0.441\\
645	0.441\\
646	0.441\\
647	0.441\\
648	0.441\\
649	0.441\\
650	0.441\\
651	0.441\\
652	0.441\\
653	0.441\\
654	0.441\\
655	0.441\\
656	0.441\\
657	0.441\\
658	0.441\\
659	0.441\\
660	0.441\\
661	0.441\\
662	0.441\\
663	0.441\\
664	0.441\\
665	0.441\\
666	0.441\\
667	0.441\\
668	0.441\\
669	0.441\\
670	0.441\\
671	0.441\\
672	0.441\\
673	0.441\\
674	0.441\\
675	0.441\\
676	0.441\\
677	0.441\\
678	0.441\\
679	0.441\\
680	0.441\\
681	0.441\\
682	0.441\\
683	0.441\\
684	0.441\\
685	0.441\\
686	0.441\\
687	0.441\\
688	0.441\\
689	0.441\\
690	0.441\\
691	0.441\\
692	0.441\\
693	0.441\\
694	0.441\\
695	0.441\\
696	0.441\\
697	0.441\\
698	0.441\\
699	0.441\\
700	0.441\\
701	0.441\\
702	0.441\\
703	0.441\\
704	0.441\\
705	0.441\\
706	0.441\\
707	0.441\\
708	0.441\\
709	0.441\\
710	0.441\\
711	0.441\\
712	0.441\\
713	0.441\\
714	0.441\\
715	0.441\\
716	0.441\\
717	0.441\\
718	0.441\\
719	0.441\\
720	0.441\\
721	0.441\\
722	0.441\\
723	0.441\\
724	0.441\\
725	0.441\\
726	0.441\\
727	0.441\\
728	0.441\\
729	0.441\\
730	0.441\\
731	0.441\\
732	0.441\\
733	0.441\\
734	0.441\\
735	0.441\\
736	0.441\\
737	0.441\\
738	0.441\\
739	0.441\\
740	0.441\\
741	0.441\\
742	0.441\\
743	0.441\\
744	0.441\\
745	0.441\\
746	0.441\\
747	0.441\\
748	0.441\\
749	0.441\\
750	0.441\\
751	0.441\\
752	0.441\\
753	0.441\\
754	0.441\\
755	0.441\\
756	0.441\\
757	0.441\\
758	0.441\\
759	0.441\\
760	0.441\\
761	0.441\\
762	0.441\\
763	0.441\\
764	0.441\\
765	0.441\\
766	0.441\\
767	0.441\\
768	0.441\\
769	0.441\\
770	0.441\\
771	0.441\\
772	0.441\\
773	0.441\\
774	0.441\\
775	0.441\\
776	0.441\\
777	0.441\\
778	0.441\\
779	0.441\\
780	0.441\\
781	0.441\\
782	0.441\\
783	0.441\\
784	0.441\\
785	0.441\\
786	0.441\\
787	0.441\\
788	0.441\\
789	0.441\\
790	0.441\\
791	0.441\\
792	0.441\\
793	0.441\\
794	0.441\\
795	0.441\\
796	0.441\\
797	0.441\\
798	0.441\\
799	0.441\\
800	0.441\\
801	0.441\\
802	0.441\\
803	0.441\\
804	0.441\\
805	0.441\\
806	0.441\\
807	0.441\\
808	0.441\\
809	0.441\\
810	0.441\\
811	0.441\\
812	0.441\\
813	0.441\\
814	0.441\\
815	0.441\\
816	0.441\\
817	0.441\\
818	0.441\\
819	0.441\\
820	0.441\\
821	0.441\\
822	0.441\\
823	0.441\\
824	0.441\\
825	0.441\\
826	0.441\\
827	0.441\\
828	0.441\\
829	0.441\\
830	0.441\\
831	0.441\\
832	0.441\\
833	0.441\\
834	0.441\\
835	0.441\\
836	0.441\\
837	0.441\\
838	0.441\\
839	0.441\\
840	0.441\\
841	0.441\\
842	0.441\\
843	0.441\\
844	0.441\\
845	0.441\\
846	0.441\\
847	0.441\\
848	0.441\\
849	0.441\\
850	0.441\\
851	0.441\\
852	0.441\\
853	0.441\\
854	0.441\\
855	0.441\\
856	0.441\\
857	0.441\\
858	0.441\\
859	0.441\\
860	0.441\\
861	0.441\\
862	0.441\\
863	0.441\\
864	0.441\\
865	0.441\\
866	0.441\\
867	0.441\\
868	0.441\\
869	0.441\\
870	0.441\\
871	0.441\\
872	0.441\\
873	0.441\\
874	0.441\\
875	0.441\\
876	0.441\\
877	0.441\\
878	0.441\\
879	0.441\\
880	0.441\\
881	0.441\\
882	0.441\\
883	0.441\\
884	0.441\\
885	0.441\\
886	0.441\\
887	0.441\\
888	0.441\\
889	0.441\\
890	0.441\\
891	0.441\\
892	0.441\\
893	0.441\\
894	0.441\\
895	0.441\\
896	0.441\\
897	0.441\\
898	0.441\\
899	0.441\\
900	0.441\\
901	0.441\\
902	0.441\\
903	0.441\\
904	0.441\\
905	0.441\\
906	0.441\\
907	0.441\\
908	0.441\\
909	0.441\\
910	0.441\\
911	0.441\\
912	0.441\\
913	0.441\\
914	0.441\\
915	0.441\\
916	0.441\\
917	0.441\\
918	0.441\\
919	0.441\\
920	0.441\\
921	0.441\\
922	0.441\\
923	0.441\\
924	0.441\\
925	0.441\\
926	0.441\\
927	0.441\\
928	0.441\\
929	0.441\\
930	0.441\\
931	0.441\\
932	0.441\\
933	0.441\\
934	0.441\\
935	0.441\\
936	0.441\\
937	0.441\\
938	0.441\\
939	0.441\\
940	0.441\\
941	0.441\\
942	0.441\\
943	0.441\\
944	0.441\\
945	0.441\\
946	0.441\\
947	0.441\\
948	0.441\\
949	0.441\\
950	0.441\\
951	0.441\\
952	0.441\\
953	0.441\\
954	0.441\\
955	0.441\\
956	0.441\\
957	0.441\\
958	0.441\\
959	0.441\\
960	0.441\\
961	0.441\\
962	0.441\\
963	0.441\\
964	0.441\\
965	0.441\\
966	0.441\\
967	0.441\\
968	0.441\\
969	0.441\\
970	0.441\\
971	0.441\\
972	0.441\\
973	0.441\\
974	0.441\\
975	0.441\\
976	0.441\\
977	0.441\\
978	0.441\\
979	0.441\\
980	0.441\\
981	0.441\\
982	0.441\\
983	0.441\\
984	0.441\\
985	0.441\\
986	0.441\\
987	0.441\\
988	0.441\\
989	0.441\\
990	0.441\\
991	0.441\\
992	0.441\\
993	0.441\\
994	0.441\\
995	0.441\\
996	0.441\\
997	0.441\\
998	0.441\\
999	0.441\\
1000	0.441\\
1001	0.441\\
1002	0.441\\
1003	0.441\\
1004	0.441\\
1005	0.441\\
1006	0.441\\
1007	0.441\\
1008	0.441\\
1009	0.441\\
1010	0.441\\
1011	0.441\\
1012	0.441\\
1013	0.441\\
1014	0.441\\
1015	0.441\\
1016	0.441\\
1017	0.441\\
1018	0.441\\
1019	0.441\\
1020	0.441\\
1021	0.441\\
1022	0.441\\
1023	0.441\\
1024	0.441\\
1025	0.441\\
1026	0.441\\
1027	0.441\\
1028	0.441\\
1029	0.441\\
1030	0.441\\
1031	0.441\\
1032	0.441\\
1033	0.441\\
1034	0.441\\
1035	0.441\\
1036	0.441\\
1037	0.441\\
1038	0.441\\
1039	0.441\\
1040	0.441\\
1041	0.441\\
1042	0.441\\
1043	0.441\\
1044	0.441\\
1045	0.441\\
1046	0.441\\
1047	0.441\\
1048	0.441\\
1049	0.441\\
1050	0.441\\
1051	0.441\\
1052	0.441\\
1053	0.441\\
1054	0.441\\
1055	0.441\\
1056	0.441\\
1057	0.441\\
1058	0.441\\
1059	0.441\\
1060	0.441\\
1061	0.441\\
1062	0.441\\
1063	0.441\\
1064	0.441\\
1065	0.441\\
1066	0.441\\
1067	0.441\\
1068	0.441\\
1069	0.441\\
1070	0.441\\
1071	0.441\\
1072	0.441\\
1073	0.441\\
1074	0.441\\
1075	0.441\\
1076	0.441\\
1077	0.441\\
1078	0.441\\
1079	0.441\\
1080	0.441\\
1081	0.441\\
1082	0.441\\
1083	0.441\\
1084	0.441\\
1085	0.441\\
1086	0.441\\
1087	0.441\\
1088	0.441\\
1089	0.441\\
1090	0.441\\
1091	0.441\\
1092	0.441\\
1093	0.441\\
1094	0.441\\
1095	0.441\\
1096	0.441\\
1097	0.441\\
1098	0.441\\
1099	0.441\\
1100	0.441\\
1101	0.441\\
1102	0.441\\
1103	0.441\\
1104	0.441\\
1105	0.441\\
1106	0.441\\
1107	0.441\\
1108	0.441\\
1109	0.441\\
1110	0.441\\
1111	0.441\\
1112	0.441\\
1113	0.441\\
1114	0.441\\
1115	0.441\\
1116	0.441\\
1117	0.441\\
1118	0.441\\
1119	0.441\\
1120	0.441\\
1121	0.441\\
1122	0.441\\
1123	0.441\\
1124	0.441\\
1125	0.441\\
1126	0.441\\
1127	0.441\\
1128	0.441\\
1129	0.441\\
1130	0.441\\
1131	0.441\\
1132	0.441\\
1133	0.441\\
1134	0.441\\
1135	0.441\\
1136	0.441\\
1137	0.441\\
1138	0.441\\
1139	0.441\\
1140	0.441\\
1141	0.441\\
1142	0.441\\
1143	0.441\\
1144	0.441\\
1145	0.441\\
1146	0.441\\
1147	0.441\\
1148	0.441\\
1149	0.441\\
1150	0.441\\
1151	0.441\\
1152	0.441\\
1153	0.441\\
1154	0.441\\
1155	0.441\\
1156	0.441\\
1157	0.441\\
1158	0.441\\
1159	0.441\\
1160	0.441\\
1161	0.441\\
1162	0.441\\
1163	0.441\\
1164	0.441\\
1165	0.441\\
1166	0.441\\
1167	0.441\\
1168	0.441\\
1169	0.441\\
1170	0.441\\
1171	0.441\\
1172	0.441\\
1173	0.441\\
1174	0.441\\
1175	0.441\\
1176	0.441\\
1177	0.441\\
1178	0.441\\
1179	0.441\\
1180	0.441\\
1181	0.441\\
1182	0.441\\
1183	0.441\\
1184	0.441\\
1185	0.441\\
1186	0.441\\
1187	0.441\\
1188	0.441\\
1189	0.441\\
1190	0.441\\
1191	0.441\\
1192	0.441\\
1193	0.441\\
1194	0.441\\
1195	0.441\\
1196	0.441\\
1197	0.441\\
1198	0.441\\
1199	0.441\\
1200	0.441\\
1201	0.441\\
1202	0.441\\
1203	0.441\\
1204	0.441\\
1205	0.441\\
1206	0.441\\
1207	0.441\\
1208	0.441\\
1209	0.441\\
1210	0.441\\
1211	0.441\\
1212	0.441\\
1213	0.441\\
1214	0.441\\
1215	0.441\\
1216	0.441\\
1217	0.441\\
1218	0.441\\
1219	0.441\\
1220	0.441\\
1221	0.441\\
1222	0.441\\
1223	0.441\\
1224	0.441\\
1225	0.441\\
1226	0.441\\
1227	0.441\\
1228	0.441\\
1229	0.441\\
1230	0.441\\
1231	0.441\\
1232	0.441\\
1233	0.441\\
1234	0.441\\
1235	0.441\\
1236	0.441\\
1237	0.441\\
1238	0.441\\
1239	0.441\\
1240	0.441\\
1241	0.441\\
1242	0.441\\
1243	0.441\\
1244	0.441\\
1245	0.441\\
1246	0.441\\
1247	0.441\\
1248	0.441\\
1249	0.441\\
1250	0.441\\
1251	0.441\\
1252	0.441\\
1253	0.441\\
1254	0.441\\
1255	0.441\\
1256	0.441\\
1257	0.441\\
1258	0.441\\
1259	0.441\\
1260	0.441\\
1261	0.441\\
1262	0.441\\
1263	0.441\\
1264	0.441\\
1265	0.441\\
1266	0.441\\
1267	0.441\\
1268	0.441\\
1269	0.441\\
1270	0.441\\
1271	0.441\\
1272	0.441\\
1273	0.441\\
1274	0.441\\
1275	0.441\\
1276	0.441\\
1277	0.441\\
1278	0.441\\
1279	0.441\\
1280	0.441\\
1281	0.441\\
1282	0.441\\
1283	0.441\\
1284	0.441\\
1285	0.441\\
1286	0.441\\
1287	0.441\\
1288	0.441\\
1289	0.441\\
1290	0.441\\
1291	0.441\\
1292	0.441\\
1293	0.441\\
1294	0.441\\
1295	0.441\\
1296	0.441\\
1297	0.441\\
1298	0.441\\
1299	0.441\\
1300	0.441\\
1301	0.441\\
1302	0.441\\
1303	0.441\\
1304	0.441\\
1305	0.441\\
1306	0.441\\
1307	0.441\\
1308	0.441\\
1309	0.441\\
1310	0.441\\
1311	0.441\\
1312	0.441\\
1313	0.441\\
1314	0.441\\
1315	0.441\\
1316	0.441\\
1317	0.441\\
1318	0.441\\
1319	0.441\\
1320	0.441\\
1321	0.441\\
1322	0.441\\
1323	0.441\\
1324	0.441\\
1325	0.441\\
1326	0.441\\
1327	0.441\\
1328	0.441\\
1329	0.441\\
1330	0.441\\
1331	0.441\\
1332	0.441\\
1333	0.441\\
1334	0.441\\
1335	0.441\\
1336	0.441\\
1337	0.441\\
1338	0.441\\
1339	0.441\\
1340	0.441\\
1341	0.441\\
1342	0.441\\
1343	0.441\\
1344	0.441\\
1345	0.441\\
1346	0.441\\
1347	0.441\\
1348	0.441\\
1349	0.441\\
1350	0.441\\
1351	0.441\\
1352	0.441\\
1353	0.441\\
1354	0.441\\
1355	0.441\\
1356	0.441\\
1357	0.441\\
1358	0.441\\
1359	0.441\\
1360	0.441\\
1361	0.441\\
1362	0.441\\
1363	0.441\\
1364	0.441\\
1365	0.441\\
1366	0.441\\
1367	0.441\\
1368	0.441\\
1369	0.441\\
1370	0.441\\
1371	0.441\\
1372	0.441\\
1373	0.441\\
1374	0.441\\
1375	0.441\\
1376	0.441\\
1377	0.441\\
1378	0.441\\
1379	0.441\\
1380	0.441\\
1381	0.441\\
1382	0.441\\
1383	0.441\\
1384	0.441\\
1385	0.441\\
1386	0.441\\
1387	0.441\\
1388	0.441\\
1389	0.441\\
1390	0.441\\
1391	0.441\\
1392	0.441\\
1393	0.441\\
1394	0.441\\
1395	0.441\\
1396	0.441\\
1397	0.441\\
1398	0.441\\
1399	0.441\\
1400	0.441\\
1401	0.441\\
1402	0.441\\
1403	0.441\\
1404	0.441\\
1405	0.441\\
1406	0.441\\
1407	0.441\\
1408	0.441\\
1409	0.441\\
1410	0.441\\
1411	0.441\\
1412	0.441\\
1413	0.441\\
1414	0.441\\
1415	0.441\\
1416	0.441\\
1417	0.441\\
1418	0.441\\
1419	0.441\\
1420	0.441\\
1421	0.441\\
1422	0.441\\
1423	0.441\\
1424	0.441\\
1425	0.441\\
1426	0.441\\
1427	0.441\\
1428	0.441\\
1429	0.441\\
1430	0.441\\
1431	0.441\\
1432	0.441\\
1433	0.441\\
1434	0.441\\
1435	0.441\\
1436	0.441\\
1437	0.441\\
1438	0.441\\
1439	0.441\\
1440	0.441\\
1441	0.441\\
1442	0.441\\
1443	0.441\\
1444	0.441\\
1445	0.441\\
1446	0.441\\
1447	0.441\\
1448	0.441\\
1449	0.441\\
1450	0.441\\
1451	0.441\\
1452	0.441\\
1453	0.441\\
1454	0.441\\
1455	0.441\\
1456	0.441\\
1457	0.441\\
1458	0.441\\
1459	0.441\\
1460	0.441\\
1461	0.441\\
1462	0.441\\
1463	0.441\\
1464	0.441\\
1465	0.441\\
1466	0.441\\
1467	0.441\\
1468	0.441\\
1469	0.441\\
1470	0.441\\
1471	0.441\\
1472	0.441\\
1473	0.441\\
1474	0.441\\
1475	0.441\\
1476	0.441\\
1477	0.441\\
1478	0.441\\
1479	0.441\\
1480	0.441\\
1481	0.441\\
1482	0.441\\
1483	0.441\\
1484	0.441\\
1485	0.441\\
1486	0.441\\
1487	0.441\\
1488	0.441\\
1489	0.441\\
1490	0.441\\
1491	0.441\\
1492	0.441\\
1493	0.441\\
1494	0.441\\
1495	0.441\\
1496	0.441\\
1497	0.441\\
1498	0.441\\
1499	0.441\\
1500	0.441\\
1501	0.441\\
1502	0.441\\
1503	0.441\\
1504	0.441\\
1505	0.441\\
1506	0.441\\
1507	0.441\\
1508	0.441\\
1509	0.441\\
1510	0.441\\
1511	0.441\\
1512	0.441\\
1513	0.441\\
1514	0.441\\
1515	0.441\\
1516	0.441\\
1517	0.441\\
1518	0.441\\
1519	0.441\\
1520	0.441\\
1521	0.441\\
1522	0.441\\
1523	0.441\\
1524	0.441\\
1525	0.441\\
1526	0.441\\
1527	0.441\\
1528	0.441\\
1529	0.441\\
1530	0.441\\
1531	0.441\\
1532	0.441\\
1533	0.441\\
1534	0.441\\
1535	0.441\\
1536	0.441\\
1537	0.441\\
1538	0.441\\
1539	0.441\\
1540	0.441\\
1541	0.441\\
1542	0.441\\
1543	0.441\\
1544	0.441\\
1545	0.441\\
1546	0.441\\
1547	0.441\\
1548	0.441\\
1549	0.441\\
1550	0.441\\
1551	0.441\\
1552	0.441\\
1553	0.441\\
1554	0.441\\
1555	0.441\\
1556	0.441\\
1557	0.441\\
1558	0.441\\
1559	0.441\\
1560	0.441\\
1561	0.441\\
1562	0.441\\
1563	0.441\\
1564	0.441\\
1565	0.441\\
1566	0.441\\
1567	0.441\\
1568	0.441\\
1569	0.441\\
1570	0.441\\
1571	0.441\\
1572	0.441\\
1573	0.441\\
1574	0.441\\
1575	0.441\\
1576	0.441\\
1577	0.441\\
1578	0.441\\
1579	0.441\\
1580	0.441\\
1581	0.441\\
1582	0.441\\
1583	0.441\\
1584	0.441\\
1585	0.441\\
1586	0.441\\
1587	0.441\\
1588	0.441\\
1589	0.441\\
1590	0.441\\
1591	0.441\\
1592	0.441\\
1593	0.441\\
1594	0.441\\
1595	0.441\\
1596	0.441\\
1597	0.441\\
1598	0.441\\
1599	0.441\\
1600	0.441\\
1601	0.441\\
1602	0.441\\
1603	0.441\\
1604	0.441\\
1605	0.441\\
1606	0.441\\
1607	0.441\\
1608	0.441\\
1609	0.441\\
1610	0.441\\
1611	0.441\\
1612	0.441\\
1613	0.441\\
1614	0.441\\
1615	0.441\\
1616	0.441\\
1617	0.441\\
1618	0.441\\
1619	0.441\\
1620	0.441\\
1621	0.441\\
1622	0.441\\
1623	0.441\\
1624	0.441\\
1625	0.441\\
1626	0.441\\
1627	0.441\\
1628	0.441\\
1629	0.441\\
1630	0.441\\
1631	0.441\\
1632	0.441\\
1633	0.441\\
1634	0.441\\
1635	0.441\\
1636	0.441\\
1637	0.441\\
1638	0.441\\
1639	0.441\\
1640	0.441\\
1641	0.441\\
1642	0.441\\
1643	0.441\\
1644	0.441\\
1645	0.441\\
1646	0.441\\
1647	0.441\\
1648	0.441\\
1649	0.441\\
1650	0.441\\
1651	0.441\\
1652	0.441\\
1653	0.441\\
1654	0.441\\
1655	0.441\\
1656	0.441\\
1657	0.441\\
1658	0.441\\
1659	0.441\\
1660	0.441\\
1661	0.441\\
1662	0.441\\
1663	0.441\\
1664	0.441\\
1665	0.441\\
1666	0.441\\
1667	0.441\\
1668	0.441\\
1669	0.441\\
1670	0.441\\
1671	0.441\\
1672	0.441\\
1673	0.441\\
1674	0.441\\
1675	0.441\\
1676	0.441\\
1677	0.441\\
1678	0.441\\
1679	0.441\\
1680	0.441\\
1681	0.441\\
1682	0.441\\
1683	0.441\\
1684	0.441\\
1685	0.441\\
1686	0.441\\
1687	0.441\\
1688	0.441\\
1689	0.441\\
1690	0.441\\
1691	0.441\\
1692	0.441\\
1693	0.441\\
1694	0.441\\
1695	0.441\\
1696	0.441\\
1697	0.441\\
1698	0.441\\
1699	0.441\\
1700	0.441\\
1701	0.441\\
1702	0.441\\
1703	0.441\\
1704	0.441\\
1705	0.441\\
1706	0.441\\
1707	0.441\\
1708	0.441\\
1709	0.441\\
1710	0.441\\
1711	0.441\\
1712	0.441\\
1713	0.441\\
1714	0.441\\
1715	0.441\\
1716	0.441\\
1717	0.441\\
1718	0.441\\
1719	0.441\\
1720	0.441\\
1721	0.441\\
1722	0.441\\
1723	0.441\\
1724	0.441\\
1725	0.441\\
1726	0.441\\
1727	0.441\\
1728	0.441\\
1729	0.441\\
1730	0.441\\
1731	0.441\\
1732	0.441\\
1733	0.441\\
1734	0.441\\
1735	0.441\\
1736	0.441\\
1737	0.441\\
1738	0.441\\
1739	0.441\\
1740	0.441\\
1741	0.441\\
1742	0.441\\
1743	0.441\\
1744	0.441\\
1745	0.441\\
1746	0.441\\
1747	0.441\\
1748	0.441\\
1749	0.441\\
1750	0.441\\
1751	0.441\\
1752	0.441\\
1753	0.441\\
1754	0.441\\
1755	0.441\\
1756	0.441\\
1757	0.441\\
1758	0.441\\
1759	0.441\\
1760	0.441\\
1761	0.441\\
1762	0.441\\
1763	0.441\\
1764	0.441\\
1765	0.441\\
1766	0.441\\
1767	0.441\\
1768	0.441\\
1769	0.441\\
1770	0.441\\
1771	0.441\\
1772	0.441\\
1773	0.441\\
1774	0.441\\
1775	0.441\\
1776	0.441\\
1777	0.441\\
1778	0.441\\
1779	0.441\\
1780	0.441\\
1781	0.441\\
1782	0.441\\
1783	0.441\\
1784	0.441\\
1785	0.441\\
1786	0.441\\
1787	0.441\\
1788	0.441\\
1789	0.441\\
1790	0.441\\
1791	0.441\\
1792	0.441\\
1793	0.441\\
1794	0.441\\
1795	0.441\\
1796	0.441\\
1797	0.441\\
1798	0.441\\
1799	0.441\\
1800	0.441\\
1801	0.441\\
1802	0.441\\
1803	0.441\\
1804	0.441\\
1805	0.441\\
1806	0.441\\
1807	0.441\\
1808	0.441\\
1809	0.441\\
1810	0.441\\
1811	0.441\\
1812	0.441\\
1813	0.441\\
1814	0.441\\
1815	0.441\\
1816	0.441\\
1817	0.441\\
1818	0.441\\
1819	0.441\\
1820	0.441\\
1821	0.441\\
1822	0.441\\
1823	0.441\\
1824	0.441\\
1825	0.441\\
1826	0.441\\
1827	0.441\\
1828	0.441\\
1829	0.441\\
1830	0.441\\
1831	0.441\\
1832	0.441\\
1833	0.441\\
1834	0.441\\
1835	0.441\\
1836	0.441\\
1837	0.441\\
1838	0.441\\
1839	0.441\\
1840	0.441\\
1841	0.441\\
1842	0.441\\
1843	0.441\\
1844	0.441\\
1845	0.441\\
1846	0.441\\
1847	0.441\\
1848	0.441\\
1849	0.441\\
1850	0.441\\
1851	0.441\\
1852	0.441\\
1853	0.441\\
1854	0.441\\
1855	0.441\\
1856	0.441\\
1857	0.441\\
1858	0.441\\
1859	0.441\\
1860	0.441\\
1861	0.441\\
1862	0.441\\
1863	0.441\\
1864	0.441\\
1865	0.441\\
1866	0.441\\
1867	0.441\\
1868	0.441\\
1869	0.441\\
1870	0.441\\
1871	0.441\\
1872	0.441\\
1873	0.441\\
1874	0.441\\
1875	0.441\\
1876	0.441\\
1877	0.441\\
1878	0.441\\
1879	0.441\\
1880	0.441\\
1881	0.441\\
1882	0.441\\
1883	0.441\\
1884	0.441\\
1885	0.441\\
1886	0.441\\
1887	0.441\\
1888	0.441\\
1889	0.441\\
1890	0.441\\
1891	0.441\\
1892	0.441\\
1893	0.441\\
1894	0.441\\
1895	0.441\\
1896	0.441\\
1897	0.441\\
1898	0.441\\
1899	0.441\\
1900	0.441\\
1901	0.441\\
1902	0.441\\
1903	0.441\\
1904	0.441\\
1905	0.441\\
1906	0.441\\
1907	0.441\\
1908	0.441\\
1909	0.441\\
1910	0.441\\
1911	0.441\\
1912	0.441\\
1913	0.441\\
1914	0.441\\
1915	0.441\\
1916	0.441\\
1917	0.441\\
1918	0.441\\
1919	0.441\\
1920	0.441\\
1921	0.441\\
1922	0.441\\
1923	0.441\\
1924	0.441\\
1925	0.441\\
1926	0.441\\
1927	0.441\\
1928	0.441\\
1929	0.441\\
1930	0.441\\
1931	0.441\\
1932	0.441\\
1933	0.441\\
1934	0.441\\
1935	0.441\\
1936	0.441\\
1937	0.441\\
1938	0.441\\
1939	0.441\\
1940	0.441\\
1941	0.441\\
1942	0.441\\
1943	0.441\\
1944	0.441\\
1945	0.441\\
1946	0.441\\
1947	0.441\\
1948	0.441\\
1949	0.441\\
1950	0.441\\
1951	0.441\\
1952	0.441\\
1953	0.441\\
1954	0.441\\
1955	0.441\\
1956	0.441\\
1957	0.441\\
1958	0.441\\
1959	0.441\\
1960	0.441\\
1961	0.441\\
1962	0.441\\
1963	0.441\\
1964	0.441\\
1965	0.441\\
1966	0.441\\
1967	0.441\\
1968	0.441\\
1969	0.441\\
1970	0.441\\
1971	0.441\\
1972	0.441\\
1973	0.441\\
1974	0.441\\
1975	0.441\\
1976	0.441\\
1977	0.441\\
1978	0.441\\
1979	0.441\\
1980	0.441\\
1981	0.441\\
1982	0.441\\
1983	0.441\\
1984	0.441\\
1985	0.441\\
1986	0.441\\
1987	0.441\\
1988	0.441\\
1989	0.441\\
1990	0.441\\
1991	0.441\\
1992	0.441\\
1993	0.441\\
1994	0.441\\
1995	0.441\\
1996	0.441\\
1997	0.441\\
1998	0.441\\
1999	0.441\\
2000	0.441\\
};
\addlegendentry{JCAS}

\end{axis}

\end{tikzpicture}%

==> figures/mse_vs_obs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
width=\tfwidth,
height=\tfheight,
scale only axis,
xmode=log,
xmin=1,
xmax=50,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$T$ [ms]},
ymin=0,
ymax=0.02,
scaled y ticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m/s]},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, row sep=-1.5pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0180145822724677\\
1.93069772888325	0.0123015654447439\\
3.72759372031494	0.00527520628201849\\
7.19685673001152	0.00248660156243753\\
13.8949549437314	0.00136701766378664\\
26.8269579527973	0.000633167254986662\\
51.7947467923121	0.000343222443851464\\
};
\addlegendentry{$\bar{\sigma}_a = \text{0m/s}^\text{2}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.0174146777030747\\
1.93069772888325	0.0120149300161698\\
3.72759372031494	0.00562642247602054\\
7.19685673001152	0.00341731806702621\\
13.8949549437314	0.00256370589009687\\
26.8269579527973	0.00264874725379216\\
51.7947467923121	0.00219174653534615\\
};
\addlegendentry{$\bar{\sigma}_a  = \text{10m/s}^\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.0169407802471231\\
1.93069772888325	0.0125700498905171\\
3.72759372031494	0.00668433420125215\\
7.19685673001152	0.00553395978882058\\
13.8949549437314	0.00526303447242487\\
26.8269579527973	0.00513748191984371\\
51.7947467923121	0.00478344558830108\\
};
\addlegendentry{$\bar{\sigma}_a  = \text{20m/s}^\text{2}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.0208741088470666\\
1.93069772888325	0.0155808551447578\\
3.72759372031494	0.0116582856112863\\
7.19685673001152	0.010668294849795\\
13.8949549437314	0.00979034747755678\\
26.8269579527973	0.00968693336784883\\
51.7947467923121	0.0102582234098236\\
};
\addlegendentry{$\bar{\sigma}_a  = \text{40m/s}^\text{2}$}

\end{axis}


\end{tikzpicture}%

==> figures/rmspos_vs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xticklabel style={font=\footnotesize\color{white!15!black}},
yticklabel style={font=\footnotesize\color{white!15!black}},
xlabel near ticks,
ylabel near ticks,
width=\tfwidth,
height=\tfheight,
scale only axis,
xmin=0,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [mm]},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, row sep=-1.5pt, font=\tiny, /tikz/column 2/.style={ column sep=5pt, }}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.01	0.0474341649025257\\
0.02	0.0670820393249937\\
0.03	0.0821583836257749\\
0.04	0.0948683298050514\\
0.05	0.106066017177982\\
0.06	0.116189500386222\\
0.07	0.125499003980111\\
0.08	0.134164078649987\\
0.09	0.142302494707577\\
0.1	0.15\\
0.11	0.157321327225523\\
0.12	0.16431676725155\\
0.13	0.171026313764871\\
0.14	0.177482393492988\\
0.15	0.183711730708738\\
0.16	0.189736659610103\\
0.17	0.195576072156079\\
0.18	0.201246117974981\\
0.19	0.206760731281353\\
0.2	0.212132034355964\\
0.21	0.217370651192842\\
0.22	0.22248595461287\\
0.23	0.227486263321547\\
0.24	0.232379000772445\\
0.25	0.237170824512628\\
0.26	0.241867732448956\\
0.27	0.246475150877325\\
0.28	0.250998007960223\\
0.29	0.255440795488896\\
0.3	0.259807621135332\\
0.31	0.264102252924885\\
0.32	0.268328157299975\\
0.33	0.272488531868774\\
0.34	0.276586333718787\\
0.35	0.280624304008046\\
0.36	0.284604989415154\\
0.37	0.28853076092507\\
0.38	0.292403830344269\\
0.39	0.296226264871972\\
0.4	0.3\\
0.41	0.303726850969749\\
0.42	0.307408522978788\\
0.43	0.311046620299916\\
0.44	0.314642654451045\\
0.45	0.318198051533946\\
0.46	0.321714158842908\\
0.47	0.325192250830182\\
0.48	0.3286335345031\\
0.49	0.33203915431768\\
0.5	0.335410196624968\\
0.51	0.338747693719086\\
0.52	0.342052627529741\\
0.53	0.34532593299664\\
0.54	0.348568501158667\\
0.55	0.351781181986757\\
0.56	0.354964786985977\\
0.57	0.3581200915894\\
0.58	0.361247837363769\\
0.59	0.364348734044734\\
0.6	0.367423461417477\\
0.61	0.370472671056854\\
0.62	0.373496987939662\\
0.63	0.376497011940334\\
0.64	0.379473319220205\\
0.65	0.382426463519459\\
0.66	0.385356977359954\\
0.67	0.388265373166344\\
0.68	0.391152144312159\\
0.69	0.394017766096911\\
0.7	0.396862696659689\\
0.71	0.399687377834227\\
0.72	0.402492235949962\\
0.73	0.405277682583189\\
0.74	0.408044115262063\\
0.75	0.410791918128875\\
0.76	0.413521462562707\\
0.77	0.416233107765348\\
0.78	0.418927201313068\\
0.79	0.421604079676656\\
0.8	0.424264068711929\\
0.81	0.426907484122731\\
0.82	0.429534631898291\\
0.83	0.432145808726638\\
0.84	0.434741302385683\\
0.85	0.437321392113398\\
0.86	0.439886348958455\\
0.87	0.442436436112579\\
0.88	0.44497190922574\\
0.89	0.447493016705289\\
0.9	0.45\\
0.91	0.452493093869951\\
0.92	0.454972526643093\\
0.93	0.457438520459307\\
0.94	0.459891291502677\\
0.95	0.462331050222673\\
0.96	0.46475800154489\\
0.97	0.467172345071923\\
0.98	0.469574275274956\\
0.99	0.471963981676568\\
1	0.474341649025257\\
1.01	0.476707457462121\\
1.02	0.479061582680139\\
1.03	0.481404196076436\\
1.04	0.483735464897913\\
1.05	0.48605555238059\\
1.06	0.488364617882991\\
1.07	0.490662817013884\\
1.08	0.492950301754649\\
1.09	0.495227220576575\\
1.1	0.49749371855331\\
1.11	0.49974993746873\\
1.12	0.501996015920445\\
1.13	0.504232089419148\\
1.14	0.506458290484024\\
1.15	0.508674748734395\\
1.16	0.510881590977792\\
1.17	0.513078941294612\\
1.18	0.51526692111953\\
1.19	0.51744564931981\\
1.2	0.519615242270663\\
1.21	0.521775813927782\\
1.22	0.523927475897189\\
1.23	0.526070337502505\\
1.24	0.52820450584977\\
1.25	0.530330085889911\\
1.26	0.532447180478965\\
1.27	0.534555890436164\\
1.28	0.53665631459995\\
1.29	0.538748549882039\\
1.3	0.540832691319598\\
1.31	0.542908832125616\\
1.32	0.544977063737549\\
1.33	0.547037475864314\\
1.34	0.549090156531694\\
1.35	0.551135192126215\\
1.36	0.553172667437573\\
1.37	0.555202665699652\\
1.38	0.557225268630201\\
1.39	0.559240556469217\\
1.4	0.561248608016091\\
1.41	0.563249500665558\\
1.42	0.565243310442503\\
1.43	0.567230112035671\\
1.44	0.569209978830308\\
1.45	0.571182982939793\\
1.46	0.573149195236284\\
1.47	0.575108685380424\\
1.48	0.57706152185014\\
1.49	0.579007771968563\\
1.5	0.580947501931113\\
};
\addlegendentry{S 1, P 1}

\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00833333333333333	0.0428105234536699\\
0.0916666666666667	0.143042978328531\\
0.175	0.200849064590237\\
0.258333333333333	0.241198398992743\\
0.341666666666667	0.275141436761603\\
0.425	0.307137268744531\\
0.508333333333333	0.335570156286531\\
0.591666666666667	0.361991271532609\\
0.675	0.385131557316903\\
0.758333333333333	0.41218526943191\\
0.841666666666667	0.435254782474008\\
0.925	0.456462152267104\\
1.00833333333333	0.478029428836797\\
1.09166666666667	0.494798867937343\\
1.175	0.513119618260824\\
1.25833333333333	0.532547940793346\\
1.34166666666667	0.549927977122889\\
1.425	0.563130501608672\\
};
\addlegendentry{S 1, P 1 (numerical)}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.01	0.0557972520231358\\
0.02	0.0789092305542683\\
0.03	0.0966436754267966\\
0.04	0.111594504046272\\
0.05	0.124766448481419\\
0.06	0.136674796506159\\
0.07	0.147625652694013\\
0.08	0.157818461108537\\
0.09	0.167391756069407\\
0.1	0.176446403571547\\
0.11	0.18505854929364\\
0.12	0.193287350853593\\
0.13	0.201179853199403\\
0.14	0.208774200194053\\
0.15	0.216101827849743\\
0.16	0.223189008092543\\
0.17	0.230057963710598\\
0.18	0.236727691662805\\
0.19	0.243214582896119\\
0.2	0.249532896962839\\
0.21	0.255695130966548\\
0.22	0.261712310244156\\
0.23	0.267594220166779\\
0.24	0.273349593012318\\
0.25	0.278986260115679\\
0.26	0.284511276870824\\
0.27	0.28993102628039\\
0.28	0.295251305388026\\
0.29	0.300477397929805\\
0.3	0.305614135798723\\
0.31	0.310665951358261\\
0.32	0.315636922217073\\
0.33	0.320530809751574\\
0.34	0.325351092411465\\
0.35	0.330100994646588\\
0.36	0.334783512138815\\
0.37	0.339401433899937\\
0.38	0.343957361698607\\
0.39	0.348453727200614\\
0.4	0.352892807143095\\
0.41	0.35727673681149\\
0.42	0.361607522045657\\
0.43	0.365887049966699\\
0.44	0.37011709858728\\
0.45	0.374299345444258\\
0.46	0.378435375372511\\
0.47	0.382526687522148\\
0.48	0.386574701707186\\
0.49	0.390580764161951\\
0.5	0.394546152771341\\
0.51	0.398472081832592\\
0.52	0.402359706398806\\
0.53	0.406210126248308\\
0.54	0.410024389518477\\
0.55	0.413803496038075\\
0.56	0.417548400388107\\
0.57	0.421260014717751\\
0.58	0.424939211338908\\
0.59	0.428586825120263\\
0.6	0.432203655699486\\
0.61	0.435790469530178\\
0.62	0.439348001778393\\
0.63	0.442876958082039\\
0.64	0.446378016185086\\
0.65	0.449851827457294\\
0.66	0.453299018309107\\
0.67	0.45672019151044\\
0.68	0.460115927421195\\
0.69	0.463486785140634\\
0.7	0.466833303582053\\
0.71	0.47015600247861\\
0.72	0.47345538332561\\
0.73	0.476731930264099\\
0.74	0.479986110910167\\
0.75	0.483218377133983\\
0.76	0.486429165792239\\
0.77	0.48961889941736\\
0.78	0.492787986866563\\
0.79	0.495936823933587\\
0.8	0.499065793925677\\
0.81	0.502175268208222\\
0.82	0.505265606719212\\
0.83	0.508337158455554\\
0.84	0.511390261933095\\
0.85	0.514425245622076\\
0.86	0.517442428359587\\
0.87	0.520442119740514\\
0.88	0.523424620488312\\
0.89	0.52639022280687\\
0.9	0.529339210714642\\
0.91	0.532271860362102\\
0.92	0.535188440333558\\
0.93	0.538089211934229\\
0.94	0.540974429463476\\
0.95	0.543844340474981\\
0.96	0.546699186024636\\
0.97	0.549539200906845\\
0.98	0.552364613879878\\
0.99	0.555175647880921\\
1	0.557972520231358\\
1.01	0.560755442832851\\
1.02	0.563524622354694\\
1.03	0.566280260412928\\
1.04	0.569022553741648\\
1.05	0.571751694356912\\
1.06	0.574467869713645\\
1.07	0.577171262855893\\
1.08	0.579862052560779\\
1.09	0.582540413476467\\
1.1	0.585206516254447\\
1.11	0.587860527676421\\
1.12	0.590502610776052\\
1.13	0.593132924955837\\
1.14	0.595751626099333\\
1.15	0.598358866678963\\
1.16	0.600954795859611\\
1.17	0.603539559598209\\
1.18	0.606113300739501\\
1.19	0.608676159108164\\
1.2	0.611228271597445\\
1.21	0.613769772254494\\
1.22	0.616300792362517\\
1.23	0.618821460519914\\
1.24	0.621331902716522\\
1.25	0.623832242407097\\
1.26	0.62632260058216\\
1.27	0.628803095836315\\
1.28	0.631273844434146\\
1.29	0.633734960373814\\
1.3	0.636186555448426\\
1.31	0.638628739305292\\
1.32	0.641061619503149\\
1.33	0.643485301567435\\
1.34	0.645899889043702\\
1.35	0.648305483549229\\
1.36	0.650702184822929\\
1.37	0.653090090773598\\
1.38	0.655469297526589\\
1.39	0.657839899468961\\
1.4	0.660201989293176\\
1.41	0.662555658039383\\
1.42	0.664900995136369\\
1.43	0.6672380884412\\
1.44	0.66956702427763\\
1.45	0.6718878874733\\
1.46	0.674200761395793\\
1.47	0.676505727987576\\
1.48	0.678802867799874\\
1.49	0.681092260025517\\
1.5	0.683373982530796\\
};
\addlegendentry{S 2, P 1}


\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00833333333333333	0.0509712724273254\\
0.0916666666666667	0.167518002397778\\
0.175	0.232330153364913\\
0.258333333333333	0.281696565675635\\
0.341666666666667	0.327307637369859\\
0.425	0.366469649650165\\
0.508333333333333	0.398514061629809\\
0.591666666666667	0.428215545922973\\
0.675	0.456704236710955\\
0.758333333333333	0.484585026660583\\
0.841666666666667	0.513248463135823\\
0.925	0.543991897467507\\
1.00833333333333	0.565932730488654\\
1.09166666666667	0.587277174108269\\
1.175	0.60883115574191\\
1.25833333333333	0.630167797857113\\
1.34166666666667	0.648752821672837\\
1.425	0.674561535658794\\
};
\addlegendentry{S 2, P 1 (numerical)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.01	0.00179105276304189\\
0.02	0.0050658622168393\\
0.03	0.00930658315387554\\
0.04	0.0143284221043351\\
0.05	0.0200245786472525\\
0.06	0.0263229922311275\\
0.07	0.0331707613720276\\
0.08	0.0405268977347144\\
0.09	0.0483584246021311\\
0.1	0.0566380614075023\\
0.11	0.0653427499421321\\
0.12	0.0744526652310043\\
0.13	0.083950523464717\\
0.14	0.0938210812131261\\
0.15	0.1040507628516\\
0.16	0.114627376834681\\
0.17	0.125539895292293\\
0.18	0.136778279854661\\
0.19	0.148333341936329\\
0.2	0.16019662917802\\
0.21	0.172360332066285\\
0.22	0.184817206341834\\
0.23	0.197560507920991\\
0.24	0.21058393784902\\
0.25	0.223881595380237\\
0.26	0.237447937704247\\
0.27	0.25127774515464\\
0.28	0.265366090976221\\
0.29	0.279708314910372\\
0.3	0.2943\\
0.31	0.3091369521264\\
0.32	0.324215181877715\\
0.33	0.339530888418123\\
0.34	0.355080445082519\\
0.35	0.37086038646639\\
0.36	0.386867396817049\\
0.37	0.403098299562278\\
0.38	0.419550047836966\\
0.39	0.436219715888679\\
0.4	0.453104491260018\\
0.41	0.470201667659739\\
0.42	0.487508638446541\\
0.43	0.505022890659424\\
0.44	0.522741999537057\\
0.45	0.540663623475817\\
0.46	0.558785499382366\\
0.47	0.577105438381931\\
0.48	0.595621321848035\\
0.49	0.614331097723369\\
0.5	0.633232777104913\\
0.51	0.652324431069388\\
0.52	0.671604187717736\\
0.53	0.691070229419558\\
0.54	0.710720790240443\\
0.55	0.730554153536889\\
0.56	0.750568649705009\\
0.57	0.770762654070629\\
0.58	0.791134584909546\\
0.59	0.811682901587806\\
0.6	0.832406102812804\\
0.61	0.85330272498686\\
0.62	0.874371340655674\\
0.63	0.895610557044746\\
0.64	0.917019014677449\\
0.65	0.938595386068992\\
0.66	0.960338374490992\\
0.67	0.98224671280183\\
0.68	1.00431916233835\\
0.69	1.02655451186481\\
0.7	1.04895157657539\\
0.71	1.07150919714672\\
0.72	1.09422623883729\\
0.73	1.11710159063086\\
0.74	1.14013416442101\\
0.75	1.16332289423444\\
0.76	1.18666673549063\\
0.77	1.21016466429573\\
0.78	1.23381567676862\\
0.79	1.25761878839734\\
0.8	1.28157303342416\\
0.81	1.30567746425754\\
0.82	1.3299311509097\\
0.83	1.35433318045819\\
0.84	1.37888265653028\\
0.85	1.40357869880887\\
0.86	1.42842044255884\\
0.87	1.45340703817272\\
0.88	1.47853765073467\\
0.89	1.5038114596019\\
0.9	1.52922765800256\\
0.91	1.55478545264934\\
0.92	1.58048406336793\\
0.93	1.60632272273974\\
0.94	1.63230067575799\\
0.95	1.65841717949676\\
0.96	1.68467150279216\\
0.97	1.71106292593522\\
0.98	1.73759074037588\\
0.99	1.76425424843757\\
1	1.79105276304189\\
1.01	1.81798560744303\\
1.02	1.84505211497128\\
1.03	1.87225162878551\\
1.04	1.89958350163398\\
1.05	1.92704709562325\\
1.06	1.95464178199485\\
1.07	1.98236694090928\\
1.08	2.01022196123712\\
1.09	2.03820624035695\\
1.1	2.06631918395973\\
1.11	2.09456020585945\\
1.12	2.12292872780977\\
1.13	2.15142417932634\\
1.14	2.18004599751473\\
1.15	2.20879362690361\\
1.16	2.23766651928298\\
1.17	2.26666413354736\\
1.18	2.29578593554364\\
1.19	2.32503139792348\\
1.2	2.3544\\
1.21	2.38389122760876\\
1.22	2.41350457297267\\
1.23	2.44323953457085\\
1.24	2.4730956170112\\
1.25	2.50307233090656\\
1.26	2.5331691927544\\
1.27	2.56338572481981\\
1.28	2.59372145502172\\
1.29	2.62417591682227\\
1.3	2.65474864911916\\
1.31	2.68543919614092\\
1.32	2.71624710734499\\
1.33	2.74717193731845\\
1.34	2.77821324568148\\
1.35	2.80937059699321\\
1.36	2.84064356066015\\
1.37	2.87203171084687\\
1.38	2.90353462638902\\
1.39	2.93515189070855\\
1.4	2.96688309173112\\
1.41	2.99872782180544\\
1.42	3.03068567762478\\
1.43	3.06275626015032\\
1.44	3.09493917453639\\
1.45	3.12723403005755\\
1.46	3.15964044003744\\
1.47	3.19215802177931\\
1.48	3.22478639649822\\
1.49	3.25752518925487\\
1.5	3.29037402889094\\
};
\addlegendentry{Accelerometer, P 1}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00833333333333333	0.00234224027617057\\
0.0916666666666667	0.0546912184824257\\
0.175	0.143504253669936\\
0.258333333333333	0.25370556979815\\
0.341666666666667	0.380252277249924\\
0.425	0.525743268866058\\
0.508333333333333	0.688098024902075\\
0.591666666666667	0.861100735579378\\
0.675	1.04255826924639\\
0.758333333333333	1.23464981854235\\
0.841666666666667	1.43825926289691\\
0.925	1.65156505423525\\
1.00833333333333	1.87311107784514\\
1.09166666666667	2.10454728912863\\
1.175	2.34273828261462\\
1.25833333333333	2.59131167817458\\
1.34166666666667	2.8488337372606\\
1.425	3.11844846169972\\
};
\addlegendentry{Accelerometer, P 1 (numerical)}


\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0	0\\
0.01	0.154951605348251\\
0.02	0.219134661794979\\
0.03	0.268384053177531\\
0.04	0.309903210696501\\
0.05	0.346482322781408\\
0.06	0.379552367928327\\
0.07	0.409963413001697\\
0.08	0.438269323589959\\
0.09	0.464854816044752\\
0.1	0.49\\
0.11	0.513916335603374\\
0.12	0.536768106355063\\
0.13	0.558685958298578\\
0.14	0.579775818743762\\
0.15	0.600124986981879\\
0.16	0.619806421393002\\
0.17	0.63888183570986\\
0.18	0.657403985384938\\
0.19	0.675418388852421\\
0.2	0.692964645562817\\
0.21	0.710077460563282\\
0.22	0.726787451735375\\
0.23	0.743121793517052\\
0.24	0.759104735856654\\
0.25	0.774758026741253\\
0.26	0.790101259333258\\
0.27	0.805152159532594\\
0.28	0.819926826003394\\
0.29	0.834439931930394\\
0.3	0.84870489570875\\
0.31	0.862734026221291\\
0.32	0.876538647179918\\
0.33	0.890129204104663\\
0.34	0.903515356814703\\
0.35	0.916706059759616\\
0.36	0.929709632089504\\
0.37	0.942533819021896\\
0.38	0.955185845791279\\
0.39	0.967672465248443\\
0.4	0.98\\
0.41	0.992174379834513\\
0.42	1.00420117506404\\
0.43	1.01608562631306\\
0.44	1.02783267120675\\
0.45	1.03944696834422\\
0.46	1.05093291888683\\
0.47	1.06229468604526\\
0.48	1.07353621271013\\
0.49	1.08466123743775\\
0.5	1.0956733089749\\
0.51	1.10657579948235\\
0.52	1.11737191659716\\
0.53	1.12806471445569\\
0.54	1.13865710378498\\
0.55	1.14915186115674\\
0.56	1.15955163748752\\
0.57	1.16985896585871\\
0.58	1.18007626872164\\
0.59	1.19020586454613\\
0.6	1.20024997396376\\
0.61	1.21021072545239\\
0.62	1.2200901606029\\
0.63	1.22989023900509\\
0.64	1.239612842786\\
0.65	1.24925978083023\\
0.66	1.25883279270918\\
0.67	1.26833355234339\\
0.68	1.27776367141972\\
0.69	1.28712470258324\\
0.7	1.29641814242165\\
0.71	1.30564543425847\\
0.72	1.31480797076988\\
0.73	1.32390709643842\\
0.74	1.33294410985607\\
0.75	1.34192026588766\\
0.76	1.35083677770484\\
0.77	1.35969481870014\\
0.78	1.36849552428936\\
0.79	1.37723999361041\\
0.8	1.38592929112563\\
0.81	1.39456444813426\\
0.82	1.40314646420108\\
0.83	1.41167630850702\\
0.84	1.42015492112656\\
0.85	1.4285832142371\\
0.86	1.43696207326429\\
0.87	1.44529235796776\\
0.88	1.45357490347075\\
0.89	1.46181052123728\\
0.9	1.47\\
0.91	1.47814410664184\\
0.92	1.4862435870341\\
0.93	1.49429916683374\\
0.94	1.50231155224208\\
0.95	1.5102814307274\\
0.96	1.51820947171331\\
0.97	1.52609632723495\\
0.98	1.53394263256486\\
0.99	1.54174900681012\\
1	1.54951605348251\\
1.01	1.55724436104293\\
1.02	1.56493450342179\\
1.03	1.57258704051636\\
1.04	1.58020251866652\\
1.05	1.58778147110993\\
1.06	1.59532441841777\\
1.07	1.60283186891202\\
1.08	1.61030431906519\\
1.09	1.61774225388348\\
1.1	1.62514614727415\\
1.11	1.63251646239785\\
1.12	1.63985365200679\\
1.13	1.64715815876922\\
1.14	1.65443041558114\\
1.15	1.66167084586569\\
1.16	1.66887986386079\\
1.17	1.67605787489573\\
1.18	1.68320527565713\\
1.19	1.69032245444471\\
1.2	1.6974097914175\\
1.21	1.70446765883076\\
1.22	1.71149642126415\\
1.23	1.71849643584152\\
1.24	1.72546805244258\\
1.25	1.73241161390704\\
1.26	1.73932745623129\\
1.27	1.74621590875814\\
1.28	1.75307729435984\\
1.29	1.75991192961466\\
1.3	1.76672012497735\\
1.31	1.77350218494368\\
1.32	1.78025840820933\\
1.33	1.78698908782343\\
1.34	1.79369451133687\\
1.35	1.80037496094564\\
1.36	1.80703071362941\\
1.37	1.81366204128553\\
1.38	1.82026921085866\\
1.39	1.82685248446611\\
1.4	1.83341211951923\\
1.41	1.83994836884082\\
1.42	1.84646148077884\\
1.43	1.85295169931653\\
1.44	1.85941926417901\\
1.45	1.86586441093666\\
1.46	1.87228737110519\\
1.47	1.87868837224272\\
1.48	1.88506763804379\\
1.49	1.89142538843064\\
1.5	1.89776183964163\\
};
\addlegendentry{S 1, P 2}


\addplot [color=mycolor1, only marks, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00833333333333333	0.142330821631758\\
0.0916666666666667	0.476204522700642\\
0.175	0.642688177331127\\
0.258333333333333	0.779676400065811\\
0.341666666666667	0.904190071406556\\
0.425	1.00878247116003\\
0.508333333333333	1.09516224436333\\
0.591666666666667	1.18780966096429\\
0.675	1.27094251741593\\
0.758333333333333	1.32793852443145\\
0.841666666666667	1.3919939843234\\
0.925	1.47238723942347\\
1.00833333333333	1.54065949826778\\
1.09166666666667	1.61375325820331\\
1.175	1.65640763487492\\
1.25833333333333	1.70511973165711\\
1.34166666666667	1.7755634097607\\
1.425	1.82972722116788\\
};
\addlegendentry{S 1, P 2 (numerical)}


\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.01	0.160958069073905\\
0.02	0.227629084257702\\
0.03	0.278787553524184\\
0.04	0.32191613814781\\
0.05	0.359913183976358\\
0.06	0.394265139214717\\
0.07	0.425855022278709\\
0.08	0.455258168515404\\
0.09	0.482874207221715\\
0.1	0.508994106056249\\
0.11	0.53383752209825\\
0.12	0.557575107048369\\
0.13	0.580342571245639\\
0.14	0.602249948111247\\
0.15	0.623387920960937\\
0.16	0.64383227629562\\
0.17	0.663647120087174\\
0.18	0.682887252773106\\
0.19	0.701599957240592\\
0.2	0.719826367952717\\
0.21	0.737602535245101\\
0.22	0.754960263854992\\
0.23	0.77192778159618\\
0.24	0.788530278429433\\
0.25	0.804790345369525\\
0.26	0.820728335078057\\
0.27	0.836362660572553\\
0.28	0.851710044557419\\
0.29	0.866785729001118\\
0.3	0.881603652442525\\
0.31	0.896176600899622\\
0.32	0.910516337030808\\
0.33	0.924633711260843\\
0.34	0.938538757857128\\
0.35	0.952240778374881\\
0.36	0.96574841444343\\
0.37	0.979069711511902\\
0.38	0.992212174890028\\
0.39	1.00518281919261\\
0.4	1.0179882121125\\
0.41	1.03063451329751\\
0.42	1.0431275089844\\
0.43	1.05547264294249\\
0.44	1.0676750441965\\
0.45	1.07973955192908\\
0.46	1.09167073790589\\
0.47	1.10347292671819\\
0.48	1.11515021409674\\
0.49	1.12670648351734\\
0.5	1.13814542128851\\
0.51	1.14947053028775\\
0.52	1.16068514249128\\
0.53	1.17179243042443\\
0.54	1.18279541764415\\
0.55	1.19369698835173\\
0.56	1.20449989622249\\
0.57	1.21520677252886\\
0.58	1.22582013362483\\
0.59	1.23634238785217\\
0.6	1.24677584192187\\
0.61	1.25712270681903\\
0.62	1.26738510327367\\
0.63	1.27756506683613\\
0.64	1.28766455259124\\
0.65	1.29768543954226\\
0.66	1.30762953469245\\
0.67	1.31749857684933\\
0.68	1.32729424017435\\
0.69	1.33701813749852\\
0.7	1.34667182342247\\
0.71	1.35625679721799\\
0.72	1.36577450554621\\
0.73	1.37522634500652\\
0.74	1.38461366452885\\
0.75	1.39393776762092\\
0.76	1.40319991448118\\
0.77	1.41240132398692\\
0.78	1.42154317556661\\
0.79	1.43062661096458\\
0.8	1.43965273590543\\
0.81	1.44862262166515\\
0.82	1.45753730655514\\
0.83	1.46639779732513\\
0.84	1.4752050704902\\
0.85	1.48396007358689\\
0.86	1.49266372636304\\
0.87	1.50131692190556\\
0.88	1.50992052770998\\
0.89	1.51847538669548\\
0.9	1.52698231816875\\
0.91	1.53544211873975\\
0.92	1.54385556319236\\
0.93	1.55222340531252\\
0.94	1.56054637867639\\
0.95	1.56882519740091\\
0.96	1.57706055685887\\
0.97	1.58525313436057\\
0.98	1.59340358980391\\
0.99	1.60151256629475\\
1	1.60958069073905\\
1.01	1.61760857440853\\
1.02	1.62559681348113\\
1.03	1.63354598955769\\
1.04	1.64145667015611\\
1.05	1.64932940918423\\
1.06	1.65716474739236\\
1.07	1.66496321280682\\
1.08	1.67272532114511\\
1.09	1.68045157621396\\
1.1	1.68814247029094\\
1.11	1.69579848449042\\
1.12	1.70342008911484\\
1.13	1.71100774399183\\
1.14	1.71856189879795\\
1.15	1.72608299336967\\
1.16	1.73357145800224\\
1.17	1.74102771373692\\
1.18	1.74845217263727\\
1.19	1.75584523805488\\
1.2	1.76320730488505\\
1.21	1.77053875981296\\
1.22	1.77783998155065\\
1.23	1.78511134106531\\
1.24	1.79235320179924\\
1.25	1.79956591988179\\
1.26	1.80674984433374\\
1.27	1.81390531726438\\
1.28	1.82103267406162\\
1.29	1.82813224357539\\
1.3	1.83520434829476\\
1.31	1.8422493045188\\
1.32	1.84926742252169\\
1.33	1.85625900671216\\
1.34	1.86322435578757\\
1.35	1.87016376288281\\
1.36	1.87707751571425\\
1.37	1.88396589671894\\
1.38	1.89082918318922\\
1.39	1.89766764740299\\
1.4	1.90448155674976\\
1.41	1.91127117385263\\
1.42	1.91803675668638\\
1.43	1.92477855869188\\
1.44	1.93149682888686\\
1.45	1.93819181197321\\
1.46	1.94486374844101\\
1.47	1.95151287466929\\
1.48	1.9581394230238\\
1.49	1.96474362195173\\
1.5	1.97132569607358\\
};
\addlegendentry{S 2, P 2}


\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00833333333333333	0.147237282960913\\
0.0916666666666667	0.485059463540972\\
0.175	0.68100634892226\\
0.258333333333333	0.824675871760551\\
0.341666666666667	0.950781774992123\\
0.425	1.06252471523504\\
0.508333333333333	1.17103387936181\\
0.591666666666667	1.2572743979051\\
0.675	1.35118773623178\\
0.758333333333333	1.42311303738964\\
0.841666666666667	1.50000549156867\\
0.925	1.57278003594097\\
1.00833333333333	1.63586022756783\\
1.09166666666667	1.70907344768616\\
1.175	1.76996958360481\\
1.25833333333333	1.83080509078076\\
1.34166666666667	1.87929034864309\\
1.425	1.9392791811256\\
};
\addlegendentry{S 2, P 2 (numerical)}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0	0\\
0.01	0.00268657914456284\\
0.02	0.00759879332525895\\
0.03	0.0139598747308133\\
0.04	0.0214926331565027\\
0.05	0.0300368679708787\\
0.06	0.0394844883466913\\
0.07	0.0497561420580414\\
0.08	0.0607903466020716\\
0.09	0.0725376369031967\\
0.1	0.0849570921112534\\
0.11	0.0980141249131981\\
0.12	0.111678997846506\\
0.13	0.125925785197075\\
0.14	0.140731621819689\\
0.15	0.156076144277401\\
0.16	0.171941065252022\\
0.17	0.18830984293844\\
0.18	0.205167419781992\\
0.19	0.222500012904494\\
0.2	0.24029494376703\\
0.21	0.258540498099427\\
0.22	0.277225809512751\\
0.23	0.296340761881487\\
0.24	0.31587590677353\\
0.25	0.335822393070355\\
0.26	0.356171906556371\\
0.27	0.376916617731959\\
0.28	0.398049136464332\\
0.29	0.419562472365558\\
0.3	0.44145\\
0.31	0.4637054281896\\
0.32	0.486322772816573\\
0.33	0.509296332627185\\
0.34	0.532620667623779\\
0.35	0.556290579699585\\
0.36	0.580301095225573\\
0.37	0.604647449343417\\
0.38	0.629325071755448\\
0.39	0.654329573833019\\
0.4	0.679656736890027\\
0.41	0.705302501489609\\
0.42	0.731262957669811\\
0.43	0.757534335989135\\
0.44	0.784112999305585\\
0.45	0.810995435213725\\
0.46	0.838178249073549\\
0.47	0.865658157572896\\
0.48	0.893431982772052\\
0.49	0.921496646585054\\
0.5	0.949849165657369\\
0.51	0.978486646604081\\
0.52	1.0074062815766\\
0.53	1.03660534412934\\
0.54	1.06608118536066\\
0.55	1.09583123030533\\
0.56	1.12585297455751\\
0.57	1.15614398110594\\
0.58	1.18670187736432\\
0.59	1.21752435238171\\
0.6	1.24860915421921\\
0.61	1.27995408748029\\
0.62	1.31155701098351\\
0.63	1.34341583556712\\
0.64	1.37552852201617\\
0.65	1.40789307910349\\
0.66	1.44050756173649\\
0.67	1.47337006920274\\
0.68	1.50647874350752\\
0.69	1.53983176779722\\
0.7	1.57342736486309\\
0.71	1.60726379572007\\
0.72	1.64133935825593\\
0.73	1.67565238594629\\
0.74	1.71020124663152\\
0.75	1.74498434135166\\
0.76	1.78000010323595\\
0.77	1.8152469964436\\
0.78	1.85072351515293\\
0.79	1.88642818259601\\
0.8	1.92235955013624\\
0.81	1.95851619638631\\
0.82	1.99489672636455\\
0.83	2.03149977068729\\
0.84	2.06832398479542\\
0.85	2.1053680482133\\
0.86	2.14263066383826\\
0.87	2.18011055725908\\
0.88	2.21780647610201\\
0.89	2.25571718940285\\
0.9	2.29384148700384\\
0.91	2.332178178974\\
0.92	2.37072609505189\\
0.93	2.4094840841096\\
0.94	2.44845101363699\\
0.95	2.48762576924514\\
0.96	2.52700725418824\\
0.97	2.56659438890283\\
0.98	2.60638611056382\\
0.99	2.64638137265635\\
1	2.68657914456284\\
1.01	2.72697841116454\\
1.02	2.76757817245692\\
1.03	2.80837744317827\\
1.04	2.84937525245096\\
1.05	2.89057064343487\\
1.06	2.93196267299227\\
1.07	2.97355041136391\\
1.08	3.01533294185568\\
1.09	3.05730936053542\\
1.1	3.09947877593959\\
1.11	3.14184030878918\\
1.12	3.18439309171465\\
1.13	3.2271362689895\\
1.14	3.2700689962721\\
1.15	3.31319044035541\\
1.16	3.35649977892447\\
1.17	3.39999620032104\\
1.18	3.44367890331546\\
1.19	3.48754709688522\\
1.2	3.5316\\
1.21	3.57583684141314\\
1.22	3.62025685945901\\
1.23	3.66485930185628\\
1.24	3.7096434255168\\
1.25	3.75460849635984\\
1.26	3.79975378913161\\
1.27	3.84507858722972\\
1.28	3.89058218253258\\
1.29	3.9362638752334\\
1.3	3.98212297367874\\
1.31	4.02815879421138\\
1.32	4.07437066101748\\
1.33	4.12075790597767\\
1.34	4.16731986852221\\
1.35	4.21405589548982\\
1.36	4.26096534099023\\
1.37	4.30804756627031\\
1.38	4.35530193958352\\
1.39	4.40272783606283\\
1.4	4.45032463759668\\
1.41	4.49809173270816\\
1.42	4.54602851643718\\
1.43	4.59413439022549\\
1.44	4.64240876180459\\
1.45	4.69085104508633\\
1.46	4.73946066005616\\
1.47	4.78823703266896\\
1.48	4.83717959474733\\
1.49	4.88628778388231\\
1.5	4.93556104333641\\
};
\addlegendentry{Accelerometer, P 2}








\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00833333333333333	0.00351448036666614\\
0.0916666666666667	0.0748825201514685\\
0.175	0.19414250198466\\
0.258333333333333	0.349812352171017\\
0.341666666666667	0.529174242621261\\
0.425	0.731161909497555\\
0.508333333333333	0.952603890353087\\
0.591666666666667	1.1881729356194\\
0.675	1.44556857518298\\
0.758333333333333	1.72013184531312\\
0.841666666666667	2.00801404136763\\
0.925	2.31431128393445\\
1.00833333333333	2.63465476699353\\
1.09166666666667	2.97074948916364\\
1.175	3.31955776226815\\
1.25833333333333	3.68503121881487\\
1.34166666666667	4.06430245632096\\
1.425	4.45402166136621\\
};
\addlegendentry{Accelerometer, P 2 (numerical)}

\end{axis}

\end{tikzpicture}%

==> figures/system_side.tex <==
\begin{tikzpicture}

\def\size{5}
\def\center{\size/2}
\def\height{3.5}
\def\headhegiht{1.5}
\def\arraysize{0.4}
\def\arrayoffset{0.6}


\draw (0,0) -- (\size,0) -- (\size,\height) -- (0, \height) -- cycle;


\draw[color=red, fill=red, fill opacity=0.03] (\center-\arraysize,\headhegiht-\arraysize) -- (\center+\arraysize,\headhegiht-\arraysize) -- (\center+\arraysize,\headhegiht+\arraysize) -- (\center-\arraysize,\headhegiht+\arraysize) -- cycle;
\draw[color=red,line width=0.35mm] (\center+\arrayoffset,\headhegiht-\arraysize) -- (\center+\arrayoffset,\headhegiht+\arraysize);
\draw[color=red,line width=0.35mm] (\center-\arrayoffset,\headhegiht-\arraysize) -- (\center-\arrayoffset,\headhegiht+\arraysize);
\draw[color=red,line width=0.35mm] (\center-\arraysize,\headhegiht+\arrayoffset) -- (\center+\arraysize,\headhegiht+\arrayoffset);


\node[draw, circle, color=black] (h) at (\center, \headhegiht) {HMD};


\node[draw, rectangle, color=black,  anchor=south, rotate=90] (ap) at (\size, \headhegiht) {AP$_1$};
% \node[draw, rectangle, color=black,  anchor=north] (ris) at (\center, \height) {RIS/AP};
\node[draw, rectangle, color=black,  anchor=north] (ris) at (\center, \height) {RIS$_1$};


\draw[dashed] (ap.north) -- (h.east);
\draw[dashed] (ap.north) -- (ris.south);
\draw[dashed] (ris.south) -- (h.north);


\draw (h.south) -- (\center, 0.4) ;


\draw (h.south) -- (\center-0.4, 0.8) ;
\draw (h.south) -- (\center+0.4, 0.8) ;




\draw (\center - 0.4, 0)  -- (\center, 0.4) ;
\draw (\center + 0.4, 0)  -- (\center, 0.4) ;


\draw[->] (0.1, 0.1) -- (1, 0.1);
\draw[->] (0.1, 0.1) -- (0.1, 1);

\node at (0.25, 0.5) {Z};
\node at (0.5, 0.25) {X};

\draw[<->] ( -0.25, 0) -- (-0.25,\height); 
\node at (-0.6, \height/2) {2.8m};



\node [draw, circle, color=blue, fill=blue] at (\size - 0.5, 0.3){};
\node [draw, circle, color=blue, fill=blue] at (0.5, \height-0.5){};


\cat[body=gray,xshift=110,scale=0.4, 3D];
\end{tikzpicture}

==> figures/system_top.tex <==
\begin{tikzpicture}

\def\size{5}
\def\center{\size/2}
\def\arraysize{0.4}
\def\arrayoffset{0.6}


\draw[color=red, fill=red, fill opacity=0.03] (\center-\arraysize,\center-\arraysize) -- (\center+\arraysize,\center-\arraysize) -- (\center+\arraysize,\center+\arraysize) -- (\center-\arraysize,\center+\arraysize) -- cycle;
%\draw[color=red,line width=0.35mm] (\center+\arrayoffset,\center-\arraysize) -- (\center+\arrayoffset,\center+\arraysize);
%\draw[color=red,line width=0.35mm] (\center-\arrayoffset,\center-\arraysize) -- (\center-\arrayoffset,\center+\arraysize);
%\draw[color=red,line width=0.35mm] (\center-\arraysize,\center+\arrayoffset) -- (\center+\arraysize,\center+\arrayoffset);
\draw[color=red,line width=0.35mm] (\center - 0.5*\arrayoffset+0.866*\arraysize,\center+0.866*\arrayoffset+0.5*\arraysize) -- (\center - 0.5*\arrayoffset-0.866*\arraysize,\center+0.866*\arrayoffset-0.5*\arraysize);
\draw[color=red,line width=0.35mm] (\center - 0.5*\arrayoffset+0.866*\arraysize,\center-0.866*\arrayoffset-0.5*\arraysize) -- (\center - 0.5*\arrayoffset-0.866*\arraysize,\center-0.866*\arrayoffset+0.5*\arraysize);
\draw[color=red,line width=0.35mm] (\center+\arrayoffset,\center-\arraysize) -- (\center+\arrayoffset,\center+\arraysize);


\draw (0,0) -- (\size,0) -- (\size,\size) -- (0, \size) -- cycle;
\node[draw, circle, color=black] (h) at (\center, \center) {HMD};
\node[draw, rectangle, color=black,  anchor=south] (ap) at (\center, 0) {AP$_1$};
\node[draw, rectangle, color=black,  anchor=south, rotate=90] (ris) at (\size, \center) {RIS$_2$/AP$_2$};


\draw[dashed] (ap.north) -- (h.south);
\draw[dashed] (ap.north) -- (ris.north);
\draw[dashed] (ris.north) -- (h.east);

\draw[<->] (0, -0.25) -- (\size, -0.25); 
\node at (\size/2, -0.5) {4m};


\draw[->] (0.1,\size - 0.1) -- (1, \size -0.1);
\draw[->] (0.1, \size -0.1) -- (0.1, \size -1);

\node at (0.25, \size -0.5) {X};
\node at (0.5, \size -0.25) {Y};

\draw[<->] ( -0.25, 0) -- (-0.25,\size); 
\node at (-0.6, \size/2) {4m};


% \draw[color=gray] (1-\arraysize,1-\arraysize) -- (1+\arraysize,1-\arraysize) -- (1+\arraysize,1+\arraysize) -- (1-\arraysize,1+\arraysize) -- cycle;

%\node [draw, color=blue] at (0.5, 0.5) {IR$_1$};
%\node [draw, color=blue] at (\size-0.5, \size-0.5) {IR$_2$};


\node [draw, circle, color=blue, fill=blue] at (0.5, 0.5) {};
\node [draw, circle, color=blue, fill=blue] at (\size-0.5, \size-0.5) {};

%\node [draw, circle, color=gray] at (1.2, 1.2) {BL};
\cat[body=gray,xshift=28,yshift=25,scale=0.4, 3D] at (1.2, 1.2);


\end{tikzpicture}
